CodeReviewQA: The Code Review Comprehension Assessment for Large Language Models

State-of-the-art large language models (LLMs) have demonstrated impressive code generation capabilities but struggle with real-world software engineering tasks, such as revising source code to address code reviews, hindering their practical use. Code review comments are often implicit, ambiguous, and colloquial, requiring models to grasp both code and human intent. This challenge calls for evaluating large language models' ability to bridge both technical and conversational contexts. While existing work has employed the automated code refinement (ACR) task to resolve these comments, current evaluation methods fall short, relying on text matching metrics that provide limited insight into model failures and remain susceptible to training data contamination. To address these limitations, we introduce a novel evaluation benchmark, $\textbf{CodeReviewQA}$ that enables us to conduct fine-grained assessment of model capabilities and mitigate data contamination risks. In CodeReviewQA, we decompose the generation task of code refinement into $\textbf{three essential reasoning steps}$: $\textit{change type recognition}$ (CTR), $\textit{change localisation}$ (CL), and $\textit{solution identification}$ (SI). Each step is reformulated as multiple-choice questions with varied difficulty levels, enabling precise assessment of model capabilities, while mitigating data contamination risks. Our comprehensive evaluation spans 72 recently released large language models on $\textbf{900 manually curated, high-quality examples}$ across nine programming languages. Our results show that CodeReviewQA is able to expose specific model weaknesses in code review comprehension, disentangled from their generative automated code refinement results.

==> (inline-0) <==
\begin{tabular}{llllll}
\hlineB{2.7}
\textbf{Scale} & \textbf{Model} & \textbf{Parameters} & \textbf{Organisation} & \textbf{Release Date} & \textbf{Hugging Face} \\ \hline

\multicolumn{1}{l|}{\multirow{16}{*}{$\leq$3B}} & Llama-3.2-3B-Instruct & 3.2B & Meta & Sep 25, 2024 & \href{https://huggingface.co/meta-llama/Llama-3.2-3B-Instruct}{meta-llama/Llama-3.2-3B-Instruct} \\
\multicolumn{1}{l|}{} & Llama-3.2-1B-Instruct & 1.2B & Meta & Sep 25, 2024 &
\href{https://huggingface.co/meta-llama/Llama-3.2-1B-Instruct}{meta-llama/Llama-3.2-1B-Instruct}\\ 
\multicolumn{1}{l|}{} & Qwen2.5-Coder-3B-Instruct & 3.1B & Alibaba & Nov 6, 2024  &
\href{https://huggingface.co/Qwen/Qwen2.5-Coder-3B-Instruct}{Qwen/Qwen2.5-Coder-3B-Instruct}\\
\multicolumn{1}{l|}{} & Qwen2.5-Coder-1.5B-Instruct & 1.5B & Alibaba & Sep 18, 2024 &
\href{https://huggingface.co/Qwen/Qwen2.5-Coder-1.5B-Instruct}{Qwen/Qwen2.5-Coder-1.5B-Instruct}\\
\multicolumn{1}{l|}{} & Qwen2.5-3B-Instruct & 3.1B & Alibaba & Sep 18, 2024 &
\href{https://huggingface.co/Qwen/Qwen2.5-3B-Instruct}{Qwen/Qwen2.5-3B-Instruct}\\
\multicolumn{1}{l|}{} & Qwen2.5-1.5B-Instruct & 1.5B & Alibaba & Sep 18, 2024 &
\href{https://huggingface.co/Qwen/Qwen2.5-1.5B-Instruct}{Qwen/Qwen2.5-1.5B-Instruct}\\ 
\multicolumn{1}{l|}{} & deepseek-coder-1.3b-instruct & 1.3B & DeepSeek & Oct 30, 2023 &
\href{https://huggingface.co/deepseek-ai/deepseek-coder-1.3b-instruct}{deepseek-ai/deepseek-coder-1.3b-instruct}\\ 
\multicolumn{1}{l|}{} & DeepSeek-R1-Distill-Qwen-1.5B & 1.5B & DeepSeek & Jan 20, 2025 &
\href{https://huggingface.co/deepseek-ai/DeepSeek-R1-Distill-Qwen-1.5B}{deepseek-ai/DeepSeek-R1-Distill-Qwen-1.5B}\\ 
\multicolumn{1}{l|}{} & Falcon3-3B-Instruct & 3.2B & TII UAE & Dec 17, 2024 &
\href{https://huggingface.co/tiiuae/Falcon3-3B-Instruct}{tiiuae/Falcon3-3B-Instruct}\\ 
\multicolumn{1}{l|}{} & Falcon3-1B-Instruct & 1.7B & TII UAE & Dec 17, 2024 &
\href{https://huggingface.co/tiiuae/Falcon3-1B-Instruct}{tiiuae/Falcon3-1B-Instruct}\\ 
\multicolumn{1}{l|}{} & Phi-3-mini-128k-instruct & 3.8B & Microsoft & Apr 23, 2024 &
\href{https://huggingface.co/microsoft/Phi-3-mini-128k-instruct}{microsoft/Phi-3-mini-128k-instruct}\\ 
\multicolumn{1}{l|}{} & Yi-Coder-1.5B-Chat & 1.5B & 01.AI & Aug 27, 2024 &
\href{https://huggingface.co/01-ai/Yi-Coder-1.5B-Chat}{01-ai/Yi-Coder-1.5B-Chat}\\ 
\multicolumn{1}{l|}{} & granite-3b-code-instruct-128k & 3.5B & IBM & Jul 18, 2024 &
\href{https://huggingface.co/ibm-granite/granite-3b-code-instruct-128k}{ibm-granite/granite-3b-code-instruct-128k}\\ 
\multicolumn{1}{l|}{} & granite-3.0-3b-a800m-instruct & 3.4B & IBM & Oct 21, 2024 &
\href{https://huggingface.co/ibm-granite/granite-3.0-3b-a800m-instruct}{ibm-granite/granite-3.0-3b-a800m-instruct}\\ 
\multicolumn{1}{l|}{} & granite-3.0-2b-instruct & 2.6B & IBM & Oct 21, 2024 &
\href{https://huggingface.co/ibm-granite/granite-3.0-2b-instruct}{ibm-granite/granite-3.0-2b-instruct}\\ 
\multicolumn{1}{l|}{} & EXAONE-3.5-2.4B-Instruct & 2.4B & LG AI & Dec 9, 2024 &
\href{https://huggingface.co/LGAI-EXAONE/EXAONE-3.5-2.4B-Instruct}{LGAI-EXAONE/EXAONE-3.5-2.4B-Instruct}\\ 
\multicolumn{1}{l|}{} & internlm2\_5-1\_8b-chat & 1.9B & InternLM & Jul 30, 2024 &
\href{https://huggingface.co/internlm/internlm2_5-1_8b-chat}{internlm/internlm2\_5-1\_8b-chat}\\ 
\multicolumn{1}{l|}{} & stable-code-instruct-3b & 2.8B & Stability AI & Mar 19, 2024 &
\href{https://huggingface.co/stabilityai/stable-code-instruct-3b}{stabilityai/stable-code-instruct-3b}\\ 
\hline

\multicolumn{1}{l|}{\multirow{18}{*}{$\leq$9B}} & CodeLlama-7b-Instruct-hf & 6.7B & Meta & Mar 13, 2024 &
\href{https://huggingface.co/meta-llama/CodeLlama-7b-Instruct-hf}{meta-llama/CodeLlama-7b-Instruct-hf}\\ 
\multicolumn{1}{l|}{} & Llama-3.1-8B-Instruct & 8.0B & Meta & Jul 18, 2024 &
\href{https://huggingface.co/meta-llama/Llama-3.1-8B-Instruct}{meta-llama/Llama-3.1-8B-Instruct}\\ 
\multicolumn{1}{l|}{} & codegemma-1.1-7b-it & 8.5B & Google & Apr 30, 2024 &
\href{https://huggingface.co/google/codegemma-1.1-7b-it}{google/codegemma-1.1-7b-it}\\ 
\multicolumn{1}{l|}{} & gemma-2-9b-it & 9.2B & Google & Jun 25, 2024 &
\href{https://huggingface.co/google/gemma-2-9b-it}{google/gemma-2-9b-it}\\
\multicolumn{1}{l|}{} & Qwen2.5-Coder-7B-Instruct & 7.6B & Alibaba & Sep 17, 2024 &
\href{https://huggingface.co/Qwen/Qwen2.5-Coder-7B-Instruct}{Qwen/Qwen2.5-Coder-7B-Instruct}\\ 
\multicolumn{1}{l|}{} & Qwen2.5-7B-Instruct & 7.6B & Alibaba & Sep 16, 2024 &
\href{https://huggingface.co/Qwen/Qwen2.5-7B-Instruct}{Qwen/Qwen2.5-7B-Instruct}\\
\multicolumn{1}{l|}{} & Marco-o1 & 7.6B & AIDC-AI & Nov 13, 2024 &
\href{https://huggingface.co/AIDC-AI/Marco-o1}{AIDC-AI/Marco-o1}\\
\multicolumn{1}{l|}{} & deepseek-coder-7b-instruct-v1.5 & 6.9B & DeepSeek & Jan 25, 2024 &
\href{https://huggingface.co/deepseek-ai/deepseek-coder-7b-instruct-v1.5}{deepseek-ai/deepseek-coder-7b-instruct-v1.5}\\ 
\multicolumn{1}{l|}{} & deepseek-llm-7b-chat & 6.9B & DeepSeek & Nov 29, 2023 &
\href{https://huggingface.co/deepseek-ai/deepseek-llm-7b-chat}{deepseek-ai/deepseek-llm-7b-chat}\\ 
\multicolumn{1}{l|}{} & DeepSeek-R1-Distill-Qwen-7B & 7.6B & DeepSeek & Jan 20, 2025 &
\href{https://huggingface.co/deepseek-ai/DeepSeek-R1-Distill-Qwen-7B}{deepseek-ai/DeepSeek-R1-Distill-Qwen-7B}\\ 
\multicolumn{1}{l|}{} & DeepSeek-R1-Distill-Llama-8B & 8.0B & DeepSeek & Jan 20, 2025 &
\href{https://huggingface.co/deepseek-ai/DeepSeek-R1-Distill-Llama-8B}{deepseek-ai/DeepSeek-R1-Distill-Llama-8B}\\
\multicolumn{1}{l|}{} & Falcon3-7B-Instruct & 7.5B & TII UAE & Dec 17, 2024 &
\href{https://huggingface.co/tiiuae/Falcon3-7B-Instruct}{tiiuae/Falcon3-7B-Instruct}\\
\multicolumn{1}{l|}{} & Baichuan2-7B-Chat & 7.1B & Baichuan AI & Sep 6, 2023 &
\href{https://huggingface.co/baichuan-inc/Baichuan2-7B-Chat}{baichuan-inc/Baichuan2-7B-Chat}\\ 
\multicolumn{1}{l|}{} & Yi-Coder-9B-Chat & 8.8B & 01.AI & Aug 27, 2024 &
\href{https://huggingface.co/01-ai/Yi-Coder-9B-Chat}{01-ai/Yi-Coder-9B-Chat}\\
\multicolumn{1}{l|}{} & Yi-1.5-9B-Chat & 8.8B & 01.AI & May 10, 2024 &
\href{https://huggingface.co/01-ai/Yi-1.5-9B-Chat}{01-ai/Yi-1.5-9B-Chat}\\ 
\multicolumn{1}{l|}{} & granite-8b-code-instruct-128k & 8.1B & IBM & Jul 12, 2024 &
\href{https://huggingface.co/ibm-granite/granite-8b-code-instruct-128k}{ibm-granite/granite-8b-code-instruct-128k}\\ 
\multicolumn{1}{l|}{} & granite-3.0-8b-instruct & 8.2B & IBM & Oct 15, 2024 &
\href{https://huggingface.co/ibm-granite/granite-3.0-8b-instruct}{ibm-granite/granite-3.0-8b-instruct}\\ 
\multicolumn{1}{l|}{} & EXAONE-3.5-7.8B-Instruct & 7.8B & LG AI & Dec 9, 2024 &
\href{https://huggingface.co/LGAI-EXAONE/EXAONE-3.5-7.8B-Instruct}{LGAI-EXAONE/EXAONE-3.5-7.8B-Instruct}\\
\hline

\multicolumn{1}{l|}{\multirow{14}{*}{$\leq$16B}} & CodeLlama-13b-Instruct-hf & 13.0B & Meta & Mar 13, 2024 &
\href{https://huggingface.co/meta-llama/CodeLlama-13b-Instruct-hf}{meta-llama/CodeLlama-13b-Instruct-hf}\\ 
\multicolumn{1}{l|}{} & Qwen2.5-Coder-14B-Instruct & 14.8B & Alibaba & Nov 6, 2024 &
\href{https://huggingface.co/Qwen/Qwen2.5-Coder-14B-Instruct}{Qwen/Qwen2.5-Coder-14B-Instruct}\\
\multicolumn{1}{l|}{} & Qwen2.5-14B-Instruct & 14.8B & Alibaba & Sep 16, 2024 &
\href{https://huggingface.co/Qwen/Qwen2.5-14B-Instruct}{Qwen/Qwen2.5-14B-Instruct}\\
\multicolumn{1}{l|}{} & DeepSeek-Coder-V2-Lite-Instruct & 15.7B & DeepSeek & Jun 14, 2024 &
\href{https://huggingface.co/deepseek-ai/DeepSeek-Coder-V2-Lite-Instruct}{deepseek-ai/DeepSeek-Coder-V2-Lite-Instruct}\\
\multicolumn{1}{l|}{} & DeepSeek-V2-Lite-Chat & 15.7B & DeepSeek & May 15, 2024 &
\href{https://huggingface.co/deepseek-ai/DeepSeek-V2-Lite-Chat}{deepseek-ai/DeepSeek-V2-Lite-Chat}\\
\multicolumn{1}{l|}{} & DeepSeek-R1-Distill-Qwen-14B & 14.8B & DeepSeek & Jan 20, 2025 &
\href{https://huggingface.co/deepseek-ai/DeepSeek-R1-Distill-Qwen-14B}{deepseek-ai/DeepSeek-R1-Distill-Qwen-14B}\\
\multicolumn{1}{l|}{} & falcon-11B & 11.1B & TII UAE & May 9, 2024 &
\href{https://huggingface.co/tiiuae/falcon-11B}{tiiuae/falcon-11B}\\
\multicolumn{1}{l|}{} & Falcon3-10B-Instruct & 10.3B & TII UAE & Dec 17, 2024 &
\href{https://huggingface.co/tiiuae/Falcon3-10B-Instruct}{tiiuae/Falcon3-10B-Instruct}\\
\multicolumn{1}{l|}{} & Baichuan2-13B-Chat & 13.0B & Baichuan AI & Sep 6, 2023 &
\href{https://huggingface.co/baichuan-inc/Baichuan2-13B-Chat}{baichuan-inc/Baichuan2-13B-Chat}\\
\multicolumn{1}{l|}{} & WizardLM-13B-V1.2 & 13.0B & WizardLM Team & Jul 25, 2023 &
\href{https://huggingface.co/WizardLMTeam/WizardLM-13B-V1.2}{WizardLMTeam/WizardLM-13B-V1.2}\\
\multicolumn{1}{l|}{} & Phi-3-medium-128k-instruct & 14.7B & Microsoft & May 2, 2024 &
\href{https://huggingface.co/microsoft/Phi-3-medium-128k-instruct}{microsoft/Phi-3-medium-128k-instruct}\\
\multicolumn{1}{l|}{} & phi-4 & 14.7B & Microsoft & Dec 12, 2024 &
\href{https://huggingface.co/microsoft/phi-4}{microsoft/phi-4}\\
\multicolumn{1}{l|}{} & starcoder2-15b-instruct-v0.1 & 16.0B & BigCode & Apr 23, 2024 &
\href{https://huggingface.co/bigcode/starcoder2-15b-instruct-v0.1}{bigcode/starcoder2-15b-instruct-v0.1}\\
\multicolumn{1}{l|}{} & Mistral-Nemo-Instruct-2407 & 12.2B & Mistral & Jul 17, 2024 &
\href{https://huggingface.co/mistralai/Mistral-Nemo-Instruct-2407}{mistralai/Mistral-Nemo-Instruct-2407}\\
\hline

\multicolumn{1}{l|}{\multirow{13}{*}{$\leq$34B}} & CodeLlama-34b-Instruct-hf & 33.7B & Meta & Mar 14, 2024 &
\href{https://huggingface.co/meta-llama/CodeLlama-34b-Instruct-hf}{meta-llama/CodeLlama-34b-Instruct-hf}\\
\multicolumn{1}{l|}{} & gemma-2-27b-it & 27.2B & Google & Jun 25, 2024 &
\href{https://huggingface.co/google/gemma-2-27b-it}{google/gemma-2-27b-it}\\
\multicolumn{1}{l|}{} & Qwen2.5-Coder-32B-Instruct & 32.8B & Alibaba &  Nov 6, 2024 &
\href{https://huggingface.co/Qwen/Qwen2.5-Coder-32B-Instruct}{Qwen/Qwen2.5-Coder-32B-Instruct}\\
\multicolumn{1}{l|}{} & Qwen2.5-32B-Instruct & 32.8B & Alibaba &  Sep 17, 2024 &
\href{https://huggingface.co/Qwen/Qwen2.5-32B-Instruct}{Qwen/Qwen2.5-32B-Instruct}\\
\multicolumn{1}{l|}{} & QwQ-32B & 32.8B & Alibaba &  Mar 6, 2025 &
\href{https://huggingface.co/Qwen/QwQ-32B}{Qwen/QwQ-32B}\\
\multicolumn{1}{l|}{} & Sky-T1-32B-Preview & 32.8B & NovaSky &  Jan 9, 2025 &
\href{https://huggingface.co/NovaSky-AI/Sky-T1-32B-Preview}{NovaSky-AI/Sky-T1-32B-Preview}\\
\multicolumn{1}{l|}{} & deepseek-coder-33b-instruct & 33.3B & DeepSeek &  Nov 1, 2023 &
\href{https://huggingface.co/deepseek-ai/deepseek-coder-33b-instruct}{deepseek-ai/deepseek-coder-33b-instruct}\\
\multicolumn{1}{l|}{} & DeepSeek-R1-Distill-Qwen-32B & 32.8B & DeepSeek &  Jan 20, 2025 &
\href{https://huggingface.co/deepseek-ai/DeepSeek-R1-Distill-Qwen-32B}{deepseek-ai/DeepSeek-R1-Distill-Qwen-32B}\\
\multicolumn{1}{l|}{} & Yi-1.5-34B-Chat & 34.4B & 01.AI &  May 10, 2024 &
\href{https://huggingface.co/01-ai/Yi-1.5-34B-Chat}{01-ai/Yi-1.5-34B-Chat}\\
\multicolumn{1}{l|}{} & Mistral-Small-Instruct-2409 & 22.2B & Mistral &  Sep 17, 2024 &
\href{https://huggingface.co/mistralai/Mistral-Small-Instruct-2409}{mistralai/Mistral-Small-Instruct-2409}\\
\multicolumn{1}{l|}{} & granite-34b-code-instruct-8k & 33.7B & IBM &  May 4, 2024 &
\href{https://huggingface.co/ibm-granite/granite-34b-code-instruct-8k}{ibm-granite/granite-34b-code-instruct-8k}\\
\multicolumn{1}{l|}{} & internlm2\_5-20b-chat & 19.9B & InternLM &  Jul 30, 2024 &
\href{https://huggingface.co/internlm/internlm2_5-20b-chat}{internlm/internlm2\_5-20b-chat}\\
\multicolumn{1}{l|}{} & EXAONE-3.5-32B-Instruct & 32.0B & LG AI &  Dec 9, 2024 &
\href{https://huggingface.co/LGAI-EXAONE/EXAONE-3.5-32B-Instruct}{LGAI-EXAONE/EXAONE-3.5-32B-Instruct}\\
\hline

\multicolumn{1}{l|}{\multirow{9}{*}{$\leq$72B}} & CodeLlama-70b-Instruct-hf & 69.0B & Meta & Mar 14, 2024 &
\href{https://huggingface.co/meta-llama/CodeLlama-70b-Instruct-hf}{meta-llama/CodeLlama-70b-Instruct-hf}\\
\multicolumn{1}{l|}{} & Llama-3.1-70B-Instruct & 70.6B & Meta &  Jul 16, 2024 &
\href{https://huggingface.co/meta-llama/Llama-3.1-70B-Instruct}{meta-llama/Llama-3.1-70B-Instruct}\\
\multicolumn{1}{l|}{} & Llama-3.3-70B-Instruct & 70.6B & Meta &  Nov 26, 2024 &
\href{https://huggingface.co/meta-llama/Llama-3.3-70B-Instruct}{meta-llama/Llama-3.3-70B-Instruct}\\
\multicolumn{1}{l|}{} & Qwen2.5-72B-Instruct & 72.7B & Alibaba &  Sep 16, 2024 &
\href{https://huggingface.co/Qwen/Qwen2.5-72B-Instruct}{Qwen/Qwen2.5-72B-Instruct}\\
\multicolumn{1}{l|}{} & deepseek-llm-67b-chat & 67.0B & DeepSeek & Nov 29, 2023 &
\href{https://huggingface.co/deepseek-ai/deepseek-llm-67b-chat}{deepseek-ai/deepseek-llm-67b-chat}\\
\multicolumn{1}{l|}{} & DeepSeek-R1-Distill-Llama-70B & 70.6B & DeepSeek & Jan 20, 2025 &
\href{https://huggingface.co/deepseek-ai/DeepSeek-R1-Distill-Llama-70B}{deepseek-ai/DeepSeek-R1-Distill-Llama-70B}\\
\multicolumn{1}{l|}{} & WizardLM-70B-V1.0 & 70.0B & WizardLM Team & Aug 9, 2023 &
\href{https://huggingface.co/WizardLMTeam/WizardLM-70B-V1.0}{WizardLMTeam/WizardLM-70B-V1.0}\\
\multicolumn{1}{l|}{} & K2-Chat & 65.3B & LLM360 & May 28, 2024 &
\href{https://huggingface.co/LLM360/K2-Chat}{LLM360/K2-Chat}\\
\multicolumn{1}{l|}{} & falcon-40b-instruct & 40.0B & TII UAE & May 25, 2023 &
\href{https://huggingface.co/tiiuae/falcon-40b-instruct}{tiiuae/falcon-40b-instruct}\\

\hlineB{2.7}
\end{tabular}
\begin{tabular}{llcccccccccc}
\hlineB{2.7}
\textbf{Scale} &\textbf{Model} &\textbf{C} &\textbf{C++} &\textbf{CSharp} &\textbf{Go} &\textbf{Java} &\textbf{JavaScript} &\textbf{PHP} &\textbf{Python} &\textbf{Ruby}&\textbf{Overall}\\ \hline

\multicolumn{1}{l|}{\multirow{16}{*}{$\leq$3B}} &\cellcolor{gray!20}Llama-3.2-3B-Instruct &\cellcolor{gray!20}23.0 &\cellcolor{gray!20}18.0 &\cellcolor{gray!20}22.0 &\cellcolor{gray!20}21.0  &\cellcolor{gray!20}29.0 &\cellcolor{gray!20}24.0 &\cellcolor{gray!20}36.0 &\cellcolor{gray!20}\underline{33.0} &\cellcolor{gray!20}27.0 &\cellcolor{gray!20}25.9 \\
\multicolumn{1}{l|}{} & Llama-3.2-1B-Instruct  &4.0 &7.0 &1.0 &9.0 &11.0 &2.0 &9.0 &5.0 &3.0 &5.7 \\
\multicolumn{1}{l|}{} &\cellcolor{gray!20}Qwen2.5-Coder-3B-Instruct  &\cellcolor{gray!20}\underline{24.0} &\cellcolor{gray!20}\underline{28.0} &\cellcolor{gray!20}\underline{27.0} &\cellcolor{gray!20}\underline{30.0} &\cellcolor{gray!20}\underline{30.0} &\cellcolor{gray!20}25.0 &\cellcolor{gray!20}\underline{42.0} &\cellcolor{gray!20}30.0 &\cellcolor{gray!20}\underline{37.0} & \cellcolor{gray!20}\underline{30.3} \\
\multicolumn{1}{l|}{} & Qwen2.5-Coder-1.5B-Instruct  &11.0 &16.0  &19.0 &23.0 &23.0 &19.0 &36.0 &23.0 &21.0 &21.2 \\
\multicolumn{1}{l|}{} &\cellcolor{gray!20}Qwen2.5-3B-Instruct  &\cellcolor{gray!20}15.0 &\cellcolor{gray!20}16.0 &\cellcolor{gray!20}12.0 &\cellcolor{gray!20}24.0 &\cellcolor{gray!20}18.0 &\cellcolor{gray!20}\underline{26.0} &\cellcolor{gray!20}31.0 &\cellcolor{gray!20}24.0 &\cellcolor{gray!20}26.0 &\cellcolor{gray!20}21.3 \\
\multicolumn{1}{l|}{} & Qwen2.5-1.5B-Instruct  &14.0 &17.0 &12.0 &16.0 &24.0 &19.0 &27.0 &23.0 &28.0 &20.0 \\
\multicolumn{1}{l|}{} &\cellcolor{gray!20}deepseek-coder-1.3b-instruct  &\cellcolor{gray!20}7.0 &\cellcolor{gray!20}8.0 &\cellcolor{gray!20}10.0 &\cellcolor{gray!20}13.0 &\cellcolor{gray!20}13.0 &\cellcolor{gray!20}6.0 &\cellcolor{gray!20}16.0 &\cellcolor{gray!20}16.0 &\cellcolor{gray!20}16.0 &\cellcolor{gray!20}11.7 \\ 
\multicolumn{1}{l|}{} & DeepSeek-R1-Distill-Qwen-1.5B  &0.0 &5.0 &3.0 &4.0 &1.0 &2.0 &2.0 &2.0 &1.0 &2.2 \\
\multicolumn{1}{l|}{} &\cellcolor{gray!20}Falcon3-3B-Instruct  &\cellcolor{gray!20}11.0 &\cellcolor{gray!20}14.0 &\cellcolor{gray!20}7.0 &\cellcolor{gray!20}19.0 &\cellcolor{gray!20}14.0 &\cellcolor{gray!20}16.0 &\cellcolor{gray!20}21.0 &\cellcolor{gray!20}8.0 &\cellcolor{gray!20}18.0 &\cellcolor{gray!20}14.2 \\ 
\multicolumn{1}{l|}{} & Falcon3-1B-Instruct  &2.0 &3.0 &2.0 &7.0 &5.0 &4.0 &4.0 &2.0 &2.0 &3.4 \\ 
\multicolumn{1}{l|}{} & \cellcolor{gray!20}Phi-3-mini-128k-instruct  &\cellcolor{gray!20}15.0 &\cellcolor{gray!20}6.0 &\cellcolor{gray!20}3.0 &\cellcolor{gray!20}2.0 &\cellcolor{gray!20}1.0 &\cellcolor{gray!20}11.0 &\cellcolor{gray!20}8.0 &\cellcolor{gray!20}8.0 &\cellcolor{gray!20}15.0 &\cellcolor{gray!20}7.7 \\
\multicolumn{1}{l|}{} & Yi-Coder-1.5B-Chat  &5.0 &6.0 &3.0 &4.0 &4.0 &4.0 &10.0 &5.0 &10.0 &5.7 \\ 
\multicolumn{1}{l|}{} &\cellcolor{gray!20}granite-3b-code-instruct-128k  &\cellcolor{gray!20}21.0 &\cellcolor{gray!20}23.0 &\cellcolor{gray!20}21.0 &\cellcolor{gray!20}28.0 &\cellcolor{gray!20}27.0 &\cellcolor{gray!20}23.0 &\cellcolor{gray!20}24.0 &\cellcolor{gray!20}30.0 &\cellcolor{gray!20}24.0 &\cellcolor{gray!20}24.6\\ 
\multicolumn{1}{l|}{} & granite-3.0-3b-a800m-instruct  &10.0 &14.0 &6.0 &13.0 &21.0 &11.0 &18.0 &23.0 &16.0 &14.7 \\ 
\multicolumn{1}{l|}{} & \cellcolor{gray!20}granite-3.0-2b-instruct  &\cellcolor{gray!20}16.0 &\cellcolor{gray!20}18.0 &\cellcolor{gray!20}13.0 &\cellcolor{gray!20}16.0 &\cellcolor{gray!20}19.0 &\cellcolor{gray!20}19.0 &\cellcolor{gray!20}29.0 &\cellcolor{gray!20}29.0 &\cellcolor{gray!20}25.0 &\cellcolor{gray!20}20.4 \\ 
\multicolumn{1}{l|}{} & EXAONE-3.5-2.4B-Instruct  &5.0 &6.0 &1.0 &0.0 &2.0 &4.0 &4.0 &3.0 &9.0 &3.8 \\
\multicolumn{1}{l|}{} & \cellcolor{gray!20}internlm2\_5-1\_8b-chat  &\cellcolor{gray!20}5.0 &\cellcolor{gray!20}5.0 &\cellcolor{gray!20}2.0 &\cellcolor{gray!20}3.0 &\cellcolor{gray!20}6.0 &\cellcolor{gray!20}4.0 &\cellcolor{gray!20}7.0 &\cellcolor{gray!20}7.0 &\cellcolor{gray!20}4.0 &\cellcolor{gray!20}4.8 \\
\multicolumn{1}{l|}{} & stable-code-instruct-3b  &8.0 &4.0 &1.0 &4.0 &2.0 &2.0 &10.0 &10.0 &5.0 &5.1 \\
\hline
\multicolumn{1}{l|}{\multirow{18}{*}{$\leq$9B}} & \cellcolor{gray!20}CodeLlama-7b-Instruct-hf &\cellcolor{gray!20}30.0 &\cellcolor{gray!20}27.0 &\cellcolor{gray!20}27.0 &\cellcolor{gray!20}36.0 &\cellcolor{gray!20}\underline{41.0} &\cellcolor{gray!20}30.0 &\cellcolor{gray!20}43.0 &\cellcolor{gray!20}40.0 &\cellcolor{gray!20}41.0 &\cellcolor{gray!20}35.0 \\
\multicolumn{1}{l|}{} & Llama-3.1-8B-Instruct &28.0 &31.0 &16.0 &17.0 &16.0 &20.0 &30.0 &38.0 &40.0 &26.2 \\
\multicolumn{1}{l|}{} & \cellcolor{gray!20}codegemma-1.1-7b-it &\cellcolor{gray!20}22.0 &\cellcolor{gray!20}10.0 &\cellcolor{gray!20}25.0 &\cellcolor{gray!20}32.0 &\cellcolor{gray!20}21.0 &\cellcolor{gray!20}32.0 &\cellcolor{gray!20}26.0 &\cellcolor{gray!20}27.0 &\cellcolor{gray!20}41.0 & \cellcolor{gray!20}26.2 \\ 
\multicolumn{1}{l|}{} & gemma-2-9b-it &29.0 &31.0 &\underline{44.0} &\underline{39.0} &34.0 &\underline{39.0} &46.0 &\underline{47.0} &42.0 &39.0 \\
\multicolumn{1}{l|}{} & \cellcolor{gray!20}Qwen2.5-Coder-7B-Instruct &\cellcolor{gray!20}29.0 &\cellcolor{gray!20}\underline{38.0} &\cellcolor{gray!20}\underline{44.0} &\cellcolor{gray!20}37.0 &\cellcolor{gray!20}40.0 &\cellcolor{gray!20}\underline{39.0} &\cellcolor{gray!20}\underline{47.0} &\cellcolor{gray!20}\underline{47.0} &\cellcolor{gray!20}\underline{48.0} &\cellcolor{gray!20}\underline{41.0} \\
\multicolumn{1}{l|}{} & Qwen2.5-7B-Instruct &22.0 &21.0 &33.0 &34.0 &\underline{41.0} &36.0 &43.0 &43.0 &\underline{48.0} & 35.7 \\
\multicolumn{1}{l|}{} & \cellcolor{gray!20}Marco-o1 &\cellcolor{gray!20}27.0 &\cellcolor{gray!20}28.0 &\cellcolor{gray!20}33.0 &\cellcolor{gray!20}37.0 &\cellcolor{gray!20}34.0 &\cellcolor{gray!20}32.0 &\cellcolor{gray!20}40.0 &\cellcolor{gray!20}41.0 &\cellcolor{gray!20}43.0 & \cellcolor{gray!20}35.0\\
\multicolumn{1}{l|}{} & deepseek-coder-7b-instruct-v1.5 &\underline{33.0} &34.0 &28.0 &\underline{39.0} &37.0 &34.0 &36.0 &44.0 &42.0 &36.3 \\ 
\multicolumn{1}{l|}{} & \cellcolor{gray!20}deepseek-llm-7b-chat &\cellcolor{gray!20}15.0 &\cellcolor{gray!20}15.0 &\cellcolor{gray!20}14.0 &\cellcolor{gray!20}17.0 &\cellcolor{gray!20}21.0 &\cellcolor{gray!20}14.0 &\cellcolor{gray!20}20.0 &\cellcolor{gray!20}26.0 &\cellcolor{gray!20}18.0 &\cellcolor{gray!20}17.8 \\
\multicolumn{1}{l|}{} & DeepSeek-R1-Distill-Qwen-7B &3.0 &10.0 &6.0 &8.0 &9.0 &7.0 &4.0 &4.0 &9.0 &6.7\\
\multicolumn{1}{l|}{} & \cellcolor{gray!20}DeepSeek-R1-Distill-Llama-8B &\cellcolor{gray!20}3.0 &\cellcolor{gray!20}5.0 &\cellcolor{gray!20}3.0 &\cellcolor{gray!20}6.0 &\cellcolor{gray!20}1.0 &\cellcolor{gray!20}8.0 &\cellcolor{gray!20}3.0 &\cellcolor{gray!20}6.0 &\cellcolor{gray!20}9.0 &\cellcolor{gray!20}4.9 \\
\multicolumn{1}{l|}{} & Falcon3-7B-Instruct &16.0 &15.0 &7.0 &14.0 &12.0 &14.0 &19.0 &11.0 &21.0 &14.3 \\
\multicolumn{1}{l|}{} & \cellcolor{gray!20}Baichuan2-7B-Chat &\cellcolor{gray!20}9.0 &\cellcolor{gray!20}15.0 &\cellcolor{gray!20}8.0 &\cellcolor{gray!20}15.0 &\cellcolor{gray!20}18.0 &\cellcolor{gray!20}11.0 &\cellcolor{gray!20}21.0 &\cellcolor{gray!20}18.0 &\cellcolor{gray!20}13.0 & \cellcolor{gray!20}14.2 \\
\multicolumn{1}{l|}{} & Yi-Coder-9B-Chat &23.0 &27.0 &20.0 &35.0 &37.0 &28.0 &40.0 &42.0 &40.0 &32.4 \\
\multicolumn{1}{l|}{} & \cellcolor{gray!20}Yi-1.5-9B-Chat &\cellcolor{gray!20}24.0 &\cellcolor{gray!20}30.0 &\cellcolor{gray!20}22.0 &\cellcolor{gray!20}30.0 &\cellcolor{gray!20}29.0 &\cellcolor{gray!20}34.0 &\cellcolor{gray!20}31.0 &\cellcolor{gray!20}38.0 &\cellcolor{gray!20}38.0 &\cellcolor{gray!20}30.7 \\
\multicolumn{1}{l|}{} & granite-8b-code-instruct-128k &22.0 &28.0 &25.0 &34.0 &38.0 &30.0 &41.0 &41.0 &43.0 & 33.6 \\
\multicolumn{1}{l|}{} & \cellcolor{gray!20}granite-3.0-8b-instruct &\cellcolor{gray!20}23.0  &\cellcolor{gray!20}24.0  &\cellcolor{gray!20}30.0  &\cellcolor{gray!20}29.0  &\cellcolor{gray!20}31.0  &\cellcolor{gray!20}27.0  &\cellcolor{gray!20}43.0  &\cellcolor{gray!20}37.0  &\cellcolor{gray!20}42.0 &\cellcolor{gray!20}31.8  \\ 
\multicolumn{1}{l|}{} & EXAONE-3.5-7.8B-Instruct &15.0 &12.0  &19.0  &20.0  &12.0  &8.0  &22.0  &20.0  &26.0  &17.1  \\
\hline
\multicolumn{1}{l|}{\multirow{14}{*}{$\leq$16B}} & \cellcolor{gray!20}CodeLlama-13b-Instruct-hf &\cellcolor{gray!20}29.0 &\cellcolor{gray!20}32.0 &\cellcolor{gray!20}30.0 &\cellcolor{gray!20}37.0 &\cellcolor{gray!20}43.0 &\cellcolor{gray!20}36.0 & \cellcolor{gray!20}43.0 &\cellcolor{gray!20}42.0 &\cellcolor{gray!20}38.0 &\cellcolor{gray!20}36.7\\
\multicolumn{1}{l|}{} & Qwen2.5-Coder-14B-Instruct &36.0 &\underline{34.0} &\underline{\textbf{45.0}} &\underline{43.0} &\underline{47.0} &\underline{46.0} &\underline{54.0} &\underline{54.0} &\underline{60.0} &\underline{46.6} \\
\multicolumn{1}{l|}{} & \cellcolor{gray!20}Qwen2.5-14B-Instruct &\cellcolor{gray!20}26.0 &\cellcolor{gray!20}31.0 &\cellcolor{gray!20}29.0 &\cellcolor{gray!20}34.0 &\cellcolor{gray!20}30.0 &\cellcolor{gray!20}38.0 &\cellcolor{gray!20}49.0 &\cellcolor{gray!20}42.0 &\cellcolor{gray!20}52.0 &\cellcolor{gray!20}36.8 \\
\multicolumn{1}{l|}{} & DeepSeek-Coder-V2-Lite-Instruct &20.0 &29.0 &10.0 &23.0 &33.0 &25.0 &38.0 &30.0 &35.0 &27.0 \\
\multicolumn{1}{l|}{} & \cellcolor{gray!20}DeepSeek-V2-Lite-Chat &\cellcolor{gray!20}12.0 &\cellcolor{gray!20}7.0 &\cellcolor{gray!20}10.0 &\cellcolor{gray!20}14.0 &\cellcolor{gray!20}24.0 &\cellcolor{gray!20}16.0 &\cellcolor{gray!20}16.0 &\cellcolor{gray!20}22.0 &\cellcolor{gray!20}14.0 &\cellcolor{gray!20}15.0 \\
\multicolumn{1}{l|}{} & DeepSeek-R1-Distill-Qwen-14B &25.0 &27.0 &20.0 &32.0 &28.0 &29.0 &46.0 &41.0 &34.0 &31.3 \\
\multicolumn{1}{l|}{} & \cellcolor{gray!20}falcon-11B &\cellcolor{gray!20}16.0 &\cellcolor{gray!20}14.0 &\cellcolor{gray!20}22.0 &\cellcolor{gray!20}23.0 &\cellcolor{gray!20}19.0 &\cellcolor{gray!20}17.0 &\cellcolor{gray!20}23.0 &\cellcolor{gray!20}23.0 &\cellcolor{gray!20}20.0 &\cellcolor{gray!20}19.7 \\
\multicolumn{1}{l|}{} & Falcon3-10B-Instruct &19.0 &23.0 &14.0 &14.0 &24.0 &15.0 &26.0 &27.0 &39.0 &22.3 \\
\multicolumn{1}{l|}{} & \cellcolor{gray!20}Baichuan2-13B-Chat &\cellcolor{gray!20}11.0 &\cellcolor{gray!20}14.0 &\cellcolor{gray!20}12.0 &\cellcolor{gray!20}17.0 &\cellcolor{gray!20}10.0 &\cellcolor{gray!20}13.0 &\cellcolor{gray!20}24.0 &\cellcolor{gray!20}25.0 &\cellcolor{gray!20}19.0 &\cellcolor{gray!20}16.1 \\
\multicolumn{1}{l|}{} & WizardLM-13B-V1.2 &15.0 &20.0 &21.0 &20.0 &19.0 &23.0 &32.0 &31.0 &25.0 &22.9 \\
\multicolumn{1}{l|}{} & \cellcolor{gray!20}Phi-3-medium-128k-instruct &\cellcolor{gray!20}21.0 &\cellcolor{gray!20}22.0 &\cellcolor{gray!20}24.0 &\cellcolor{gray!20}32.0 &\cellcolor{gray!20}35.0 &\cellcolor{gray!20}29.0 &\cellcolor{gray!20}35.0 &\cellcolor{gray!20}38.0 &\cellcolor{gray!20}36.0 &\cellcolor{gray!20}30.2 \\
\multicolumn{1}{l|}{} & phi-4 &\underline{41.0} &23.0 &38.0 &36.0 &38.0 &37.0 &37.0 &48.0 &36.0 &37.1 \\
\multicolumn{1}{l|}{} & \cellcolor{gray!20}starcoder2-15b-instruct-v0.1 &\cellcolor{gray!20}25.0 &\cellcolor{gray!20}\underline{34.0} &\cellcolor{gray!20}29.0 &\cellcolor{gray!20}40.0 &\cellcolor{gray!20}39.0 &\cellcolor{gray!20}29.0 &\cellcolor{gray!20}29.0 &\cellcolor{gray!20}39.0 &\cellcolor{gray!20}39.0 &\cellcolor{gray!20}33.7 \\
\multicolumn{1}{l|}{} & Mistral-Nemo-Instruct-2407 &29.0 &22.0 &27.0 &33.0 &29.0 &38.0 &38.0 &39.0 &43.0 &33.1  \\
\hline
\multicolumn{1}{l|}{\multirow{13}{*}{$\leq$34B}} & \cellcolor{gray!20}CodeLlama-34b-Instruct-hf &\cellcolor{gray!20}37.0 &\cellcolor{gray!20}36.0 &\cellcolor{gray!20}38.0 &\cellcolor{gray!20}47.0 &\cellcolor{gray!20}45.0 &\cellcolor{gray!20}41.0 &\cellcolor{gray!20}51.0 &\cellcolor{gray!20}46.0 &\cellcolor{gray!20}47.0 &\cellcolor{gray!20}43.1 \\
\multicolumn{1}{l|}{} & gemma-2-27b-it &\underline{38.0} &37.0 &42.0 &47.0 &43.0 &47.0 &\underline{\textbf{56.0}} &\underline{54.0} &54.0 &\underline{46.4} \\
\multicolumn{1}{l|}{} & \cellcolor{gray!20}Qwen2.5-Coder-32B-Instruct &\cellcolor{gray!20}35.0 &\cellcolor{gray!20}35.0 &\cellcolor{gray!20}40.0 &\cellcolor{gray!20}45.0 &\cellcolor{gray!20}40.0 &\cellcolor{gray!20}39.0 &\cellcolor{gray!20}51.0 &\cellcolor{gray!20}51.0 &\cellcolor{gray!20}\underline{61.0} &\cellcolor{gray!20}44.1 \\
\multicolumn{1}{l|}{} & Qwen2.5-32B-Instruct &\underline{38.0} &\underline{41.0} &40.0 &\underline{\textbf{52.0}} &\underline{\textbf{49.0}} &32.0 &51.0 &47.0 &55.0 &45.0 \\

\multicolumn{1}{l|}{} & \cellcolor{gray!20}QwQ-32B &\cellcolor{gray!20}25.0 &\cellcolor{gray!20}26.0 &\cellcolor{gray!20}31.0 &\cellcolor{gray!20}34.0 &\cellcolor{gray!20}38.0 &\cellcolor{gray!20}26.0 &\cellcolor{gray!20}45.0&\cellcolor{gray!20}36.0 &\cellcolor{gray!20}35.0 &\cellcolor{gray!20}32.9 \\

\multicolumn{1}{l|}{} & Sky-T1-32B-Preview &36.0 &38.0 &35.0 &49.0 &43.0 &32.0 &52.0 &46.0 &51.0 &42.4 \\
\multicolumn{1}{l|}{} & \cellcolor{gray!20}deepseek-coder-33b-instruct &\cellcolor{gray!20}28.0 &\cellcolor{gray!20}30.0 &\cellcolor{gray!20}22.0 &\cellcolor{gray!20}40.0 &\cellcolor{gray!20}32.0 &\cellcolor{gray!20}28.0 &\cellcolor{gray!20}38.0 &\cellcolor{gray!20}40.0 &\cellcolor{gray!20}37.0 &\cellcolor{gray!20}32.8 \\
\multicolumn{1}{l|}{} & DeepSeek-R1-Distill-Qwen-32B &25.0 &23.0 &36.0 &22.0 &25.0 &31.0 &36.0 &35.0 &42.0 &30.6 \\
\multicolumn{1}{l|}{} & \cellcolor{gray!20}Yi-1.5-34B-Chat &\cellcolor{gray!20}22.0 &\cellcolor{gray!20}30.0 &\cellcolor{gray!20}28.0 &\cellcolor{gray!20}28.0 &\cellcolor{gray!20}27.0 &\cellcolor{gray!20}27.0 &\cellcolor{gray!20}39.0 &\cellcolor{gray!20}39.0 &\cellcolor{gray!20}40.0 &\cellcolor{gray!20}31.1 \\
\multicolumn{1}{l|}{} & Mistral-Small-Instruct-2409 &34.0 &39.0 &\underline{44.0} &42.0 &42.0 &\underline{51.0} &53.0 &50.0 &55.0 &45.6 \\
\multicolumn{1}{l|}{} & \cellcolor{gray!20}granite-34b-code-instruct-8k &\cellcolor{gray!20}23.0 &\cellcolor{gray!20}27.0 &\cellcolor{gray!20}31.0 &\cellcolor{gray!20}36.0 &\cellcolor{gray!20}35.0 &\cellcolor{gray!20}32.0 &\cellcolor{gray!20}48.0 &\cellcolor{gray!20}45.0 &\cellcolor{gray!20}42.0 &\cellcolor{gray!20}35.4 \\
\multicolumn{1}{l|}{} & internlm2\_5-20b-chat &29.0 &24.0 &31.0 &37.0 &33.0 &28.0 &40.0 &40.0 &39.0 &33.4 \\
\multicolumn{1}{l|}{} & \cellcolor{gray!20}EXAONE-3.5-32B-Instruct &\cellcolor{gray!20}27.0 &\cellcolor{gray!20}28.0 &\cellcolor{gray!20}28.0 &\cellcolor{gray!20}24.0 &\cellcolor{gray!20}28.0 &\cellcolor{gray!20}29.0 &\cellcolor{gray!20}39.0 &\cellcolor{gray!20}32.0 &\cellcolor{gray!20}39.0 &\cellcolor{gray!20}30.4 \\
\hline
\multicolumn{1}{l|}{\multirow{9}{*}{$\leq$72B}} &CodeLlama-70b-Instruct-hf &42.0 &38.0 &38.0 &48.0 &\underline{48.0} &41.0 &54.0 &53.0 &45.0 &45.2 \\
\multicolumn{1}{l|}{} & \cellcolor{gray!20}Llama-3.1-70B-Instruct &\cellcolor{gray!20}\underline{\textbf{46.0}} &\cellcolor{gray!20}42.0 &\cellcolor{gray!20}\underline{\textbf{45.0}} &\cellcolor{gray!20}\underline{49.0} &\cellcolor{gray!20}47.0 &\cellcolor{gray!20}\underline{\textbf{57.0}} &\cellcolor{gray!20}\underline{55.0} &\cellcolor{gray!20}50.0 &\cellcolor{gray!20}\underline{\textbf{62.0}} &\cellcolor{gray!20}\underline{\textbf{50.3}}\\
\multicolumn{1}{l|}{} & Llama-3.3-70B-Instruct &40.0 &33.0 &36.0 &19.0 &31.0 &34.0 &40.0 &17.0 &46.0 &32.9 \\
\multicolumn{1}{l|}{} & \cellcolor{gray!20}Qwen2.5-72B-Instruct &\cellcolor{gray!20}\underline{\textbf{46.0}} &\cellcolor{gray!20}\underline{\textbf{45.0}} &\cellcolor{gray!20}44.0 &\cellcolor{gray!20}44.0 &\cellcolor{gray!20}\underline{48.0} &\cellcolor{gray!20}44.0 &\cellcolor{gray!20}53.0 &\cellcolor{gray!20}\underline{\textbf{56.0}} &\cellcolor{gray!20}58.0 &\cellcolor{gray!20}48.7 \\
\multicolumn{1}{l|}{} & deepseek-llm-67b-chat &29.0 &33.0 &31.0 &41.0 &35.0 &43.0 &50.0 &44.0 &51.0 &39.7 \\
\multicolumn{1}{l|}{} & \cellcolor{gray!20}DeepSeek-R1-Distill-Llama-70B &\cellcolor{gray!20}20.0 &\cellcolor{gray!20}23.0 &\cellcolor{gray!20}23.0 &\cellcolor{gray!20}23.0 &\cellcolor{gray!20}26.0 &\cellcolor{gray!20}43.0 &\cellcolor{gray!20}35.0 &\cellcolor{gray!20}24.0 &\cellcolor{gray!20}41.0 &\cellcolor{gray!20}28.7 \\
\multicolumn{1}{l|}{} & WizardLM-70B-V1.0 &16.0 &31.0 &29.0 &28.0 &32.0 &33.0 &36.0 &32.0 &41.0 &30.9 \\
\multicolumn{1}{l|}{} & \cellcolor{gray!20}K2-Chat &\cellcolor{gray!20}34.0 &\cellcolor{gray!20}35.0 &\cellcolor{gray!20}36.0 &\cellcolor{gray!20}41.0 &\cellcolor{gray!20}35.0 &\cellcolor{gray!20}33.0 &\cellcolor{gray!20}50.0 &\cellcolor{gray!20}48.0 &\cellcolor{gray!20}47.0 &\cellcolor{gray!20}39.9 \\
\multicolumn{1}{l|}{} & falcon-40b-instruct &17.0 &13.0 &12.0 &20.0 &21.0 &21.0 &27.0 &24.0 &16.0 &19.0 \\ \hlineB{2.7}
\multicolumn{12}{l}{\textbf{Best Score Overall}, \underline{Best Score within Scale}}
\end{tabular}
\begin{tabular}{llccccccccccc}
\hlineB{2.7}
\textbf{Scale} &\textbf{Model} & \textbf{PPA (Random = 33.3)} &\textbf{C} &\textbf{C++} &\textbf{CSharp} &\textbf{Go} &\textbf{Java} &\textbf{JavaScript} &\textbf{PHP} &\textbf{Python} &\textbf{Ruby}&\textbf{Overall}\\ \hline

\multicolumn{1}{l|}{\multirow{16}{*}{$\leq$3B}} &\cellcolor{gray!20}Llama-3.2-3B-Instruct &\cellcolor{gray!20}99.2 (+65.8) &\cellcolor{gray!20}\underline{73.0} &\cellcolor{gray!20}\underline{80.0} &\cellcolor{gray!20}73.0 &\cellcolor{gray!20}\underline{80.0}  &\cellcolor{gray!20}82.0 &\cellcolor{gray!20}79.0 &\cellcolor{gray!20}\underline{85.0} &\cellcolor{gray!20}72.0 &\cellcolor{gray!20}85.0 &\cellcolor{gray!20}\underline{78.8} \\

\multicolumn{1}{l|}{} & Llama-3.2-1B-Instruct  &98.3 (+65.0) &72.0 &76.0 &72.0 &77.0 &79.0 &77.0 &80.0 &73.0 &79.0 &76.1 \\

\multicolumn{1}{l|}{} &\cellcolor{gray!20}Qwen2.5-Coder-3B-Instruct  &\cellcolor{gray!20}98.6 (+65.3) &\cellcolor{gray!20}72.0 &\cellcolor{gray!20}76.0 &\cellcolor{gray!20}72.0 &\cellcolor{gray!20}\underline{80.0}  &\cellcolor{gray!20}81.0 &\cellcolor{gray!20}\underline{80.0} &\cellcolor{gray!20}81.0 &\cellcolor{gray!20}71.0 &\cellcolor{gray!20}86.0 &\cellcolor{gray!20}77.7 \\

\multicolumn{1}{l|}{} & Qwen2.5-Coder-1.5B-Instruct  &95.7 (+62.3) &67.0 &74.0 &67.0 &75.0 &76.0 &73.0 &76.0 &65.0 &81.0 &72.7 \\

\multicolumn{1}{l|}{} &\cellcolor{gray!20}Qwen2.5-3B-Instruct  &\cellcolor{gray!20}94.0 (+60.6) &\cellcolor{gray!20}70.0 &\cellcolor{gray!20}76.0 &\cellcolor{gray!20}64.0 &\cellcolor{gray!20}72.0  &\cellcolor{gray!20}72.0 &\cellcolor{gray!20}64.0 &\cellcolor{gray!20}68.0 &\cellcolor{gray!20}59.0 &\cellcolor{gray!20}74.0 &\cellcolor{gray!20}68.8 \\

\multicolumn{1}{l|}{} & Qwen2.5-1.5B-Instruct  &97.7 (+64.4) &71.0 &79.0 &70.0 &\underline{80.0} &\underline{83.0} &78.0 &82.0 &\underline{74.0} &\underline{\textbf{87.0}} & 78.2 \\

\multicolumn{1}{l|}{} &\cellcolor{gray!20}deepseek-coder-1.3b-instruct  &\cellcolor{gray!20}43.9 (+10.6) &\cellcolor{gray!20}11.0 &\cellcolor{gray!20}0.0 &\cellcolor{gray!20}1.0 &\cellcolor{gray!20}1.0  &\cellcolor{gray!20}3.0 &\cellcolor{gray!20}0.0 &\cellcolor{gray!20}0.0 &\cellcolor{gray!20}0.0 &\cellcolor{gray!20} 1.0 &\cellcolor{gray!20}1.9 \\

\multicolumn{1}{l|}{} & DeepSeek-R1-Distill-Qwen-1.5B  &36.8 (+3.4) &0.0 &0.0 &0.0 &0.0 &0.0 &0.0 &0.0 &0.0 &0.0 &0.0 \\

\multicolumn{1}{l|}{} &\cellcolor{gray!20}Falcon3-3B-Instruct  &\cellcolor{gray!20}86.0 (+52.6) &\cellcolor{gray!20}42.0 &\cellcolor{gray!20}58.0 &\cellcolor{gray!20}50.0 &\cellcolor{gray!20}53.0  &\cellcolor{gray!20}53.0 &\cellcolor{gray!20}56.0 &\cellcolor{gray!20}59.0 &\cellcolor{gray!20}43.0 &\cellcolor{gray!20}54.0 &\cellcolor{gray!20}52.0 \\

\multicolumn{1}{l|}{} & Falcon3-1B-Instruct  &89.2 (+55.9) &36.0 &64.0 &33.0 &66.0 &62.0 &52.0 &66.0 &53.0 &70.0 &55.8 \\

\multicolumn{1}{l|}{} & \cellcolor{gray!20}Phi-3-mini-128k-instruct  &\cellcolor{gray!20}96.9 (+63.5) &\cellcolor{gray!20}\underline{73.0} &\cellcolor{gray!20}77.0 &\cellcolor{gray!20}\underline{74.0} &\cellcolor{gray!20}74.0 &\cellcolor{gray!20}81.0 &\cellcolor{gray!20}77.0 &\cellcolor{gray!20}81.0 &\cellcolor{gray!20}72.0 &\cellcolor{gray!20}83.0 &\cellcolor{gray!20}76.9 \\

\multicolumn{1}{l|}{} & Yi-Coder-1.5B-Chat &62.1 (+28.7) &0.0 &5.0 &5.0 &25.0 &3.0 &2.0 &5.0 &7.0 &9.0 &6.8 \\

\multicolumn{1}{l|}{} &\cellcolor{gray!20}granite-3b-code-instruct-128k  &\cellcolor{gray!20}80.4 (+47.0) &\cellcolor{gray!20}28.0 &\cellcolor{gray!20}23.0 &\cellcolor{gray!20}26.0 &\cellcolor{gray!20}40.0  &\cellcolor{gray!20}36.0 &\cellcolor{gray!20}30.0 &\cellcolor{gray!20}21.0 &\cellcolor{gray!20}22.0 &\cellcolor{gray!20}26.0 &\cellcolor{gray!20}28.0 \\

\multicolumn{1}{l|}{} & granite-3.0-3b-a800m-instruct  &82.9 (+49.5) &50.0 &37.0 &28.0 &37.0 &17.0 &19.0 &40.0 &23.0 &17.0 &29.8 \\

\multicolumn{1}{l|}{} & \cellcolor{gray!20}granite-3.0-2b-instruct  &\cellcolor{gray!20}94.2 (+60.9) &\cellcolor{gray!20}66.0 &\cellcolor{gray!20}69.0 &\cellcolor{gray!20}69.0 &\cellcolor{gray!20}70.0 &\cellcolor{gray!20}76.0 &\cellcolor{gray!20}69.0 &\cellcolor{gray!20}72.0 &\cellcolor{gray!20}54.0 &\cellcolor{gray!20}76.0 & \cellcolor{gray!20}69.0\\

\multicolumn{1}{l|}{} & EXAONE-3.5-2.4B-Instruct  &92.7 (+59.4) &55.0 &71.0 &65.0 &67.0 &69.0 &58.0 &73.0 &52.0 &78.0 &65.3 \\

\multicolumn{1}{l|}{} & \cellcolor{gray!20}internlm2\_5-1\_8b-chat  &\cellcolor{gray!20}95.3 (+62.0) &\cellcolor{gray!20}70.0 &\cellcolor{gray!20}69.0 &\cellcolor{gray!20}58.0 &\cellcolor{gray!20}68.0  &\cellcolor{gray!20}67.0 &\cellcolor{gray!20}52.0 &\cellcolor{gray!20}79.0 &\cellcolor{gray!20}60.0 &\cellcolor{gray!20}57.0 &\cellcolor{gray!20}64.4 \\

\multicolumn{1}{l|}{} & stable-code-instruct-3b &51.1 (+17.7) &0.0 &0.0 &0.0 &0.0 &3.0 &2.0 &1.0 &0.0 &2.0 &0.9 \\

\hline
\multicolumn{1}{l|}{\multirow{18}{*}{$\leq$9B}} & \cellcolor{gray!20}CodeLlama-7b-Instruct-hf &\cellcolor{gray!20}97.6 (+64.3) &\cellcolor{gray!20}68.0 &\cellcolor{gray!20}78.0 &\cellcolor{gray!20}73.0 &\cellcolor{gray!20}78.0  &\cellcolor{gray!20}78.0 &\cellcolor{gray!20}75.0 &\cellcolor{gray!20}81.0 &\cellcolor{gray!20}66.0 &\cellcolor{gray!20}82.0 &\cellcolor{gray!20}75.4 \\

\multicolumn{1}{l|}{} & Llama-3.1-8B-Instruct &96.0 (+62.7) &68.0 &74.0 &65.0 &77.0 &72.0 &74.0 &77.0 &62.0 &77.0 &71.8 \\

\multicolumn{1}{l|}{} & \cellcolor{gray!20}codegemma-1.1-7b-it 
&\cellcolor{gray!20}99.6 (+66.3) &\cellcolor{gray!20}\underline{73.0} &\cellcolor{gray!20}80.0 &\cellcolor{gray!20}75.0 &\cellcolor{gray!20}81.0  &\cellcolor{gray!20}\underline{83.0} &\cellcolor{gray!20}\underline{80.0} &\cellcolor{gray!20}\underline{\textbf{86.0}} &\cellcolor{gray!20}74.0 &\cellcolor{gray!20}\underline{\textbf{87.0}} &\cellcolor{gray!20}\underline{\textbf{79.9}} \\

\multicolumn{1}{l|}{} & gemma-2-9b-it &94.8 (+61.5) &72.0 &80.0 &69.0 &74.0 &78.0 &75.0 &76.0 &59.0 &84.0 &74.1 \\

\multicolumn{1}{l|}{} & \cellcolor{gray!20}Qwen2.5-Coder-7B-Instruct &\cellcolor{gray!20}97.7 (+64.4) &\cellcolor{gray!20}71.0 &\cellcolor{gray!20}80.0 &\cellcolor{gray!20}73.0 &\cellcolor{gray!20}80.0  &\cellcolor{gray!20}\underline{83.0} &\cellcolor{gray!20}\underline{80.0} &\cellcolor{gray!20}85.0 &\cellcolor{gray!20}70.0 &\cellcolor{gray!20}85.0 &\cellcolor{gray!20}78.6 \\

\multicolumn{1}{l|}{} & Qwen2.5-7B-Instruct &95.9 (+62.6) &72.0 &79.0 &74.0 &79.0 &81.0 &74.0 &70.0 &71.0 &83.0 &75.9 \\

\multicolumn{1}{l|}{} & \cellcolor{gray!20}Marco-o1 
&\cellcolor{gray!20}97.3 (+63.9) &\cellcolor{gray!20}\underline{73.0} &\cellcolor{gray!20}\underline{81.0} &\cellcolor{gray!20}\underline{76.0} &\cellcolor{gray!20}81.0  &\cellcolor{gray!20}82.0 &\cellcolor{gray!20}74.0 &\cellcolor{gray!20}76.0 &\cellcolor{gray!20}\underline{\textbf{75.0}} &\cellcolor{gray!20}85.0 &\cellcolor{gray!20}78.1 \\

\multicolumn{1}{l|}{} & deepseek-coder-7b-instruct-v1.5 &89.8 (+56.4) &58.0 &68.0 &58.0 &65.0 &54.0 &51.0 &61.0 &44.0 &64.0 &58.1 \\

\multicolumn{1}{l|}{} & \cellcolor{gray!20}deepseek-llm-7b-chat 
&\cellcolor{gray!20}97.6 (+64.2) &\cellcolor{gray!20}66.0 &\cellcolor{gray!20}76.0 &\cellcolor{gray!20}66.0 &\cellcolor{gray!20}75.0  &\cellcolor{gray!20}78.0 &\cellcolor{gray!20}74.0 &\cellcolor{gray!20}80.0 &\cellcolor{gray!20}66.0 &\cellcolor{gray!20}79.0 &\cellcolor{gray!20}73.3 \\

\multicolumn{1}{l|}{} & DeepSeek-R1-Distill-Qwen-7B &39.6 (+6.3) &1.0 &1.0 &0.0 &0.0 &1.0 &2.0 &0.0 &1.0 &3.0 &1.0 \\

\multicolumn{1}{l|}{} & \cellcolor{gray!20}DeepSeek-R1-Distill-Llama-8B &\cellcolor{gray!20}50.6 (+17.3) &\cellcolor{gray!20}0.0 &\cellcolor{gray!20}0.0 &\cellcolor{gray!20}1.0 &\cellcolor{gray!20}1.0  &\cellcolor{gray!20}0.0 &\cellcolor{gray!20}1.0 &\cellcolor{gray!20}0.0 &\cellcolor{gray!20}0.0 &\cellcolor{gray!20}1.0 &\cellcolor{gray!20}0.4 \\

\multicolumn{1}{l|}{} & Falcon3-7B-Instruct &94.7 (+61.4) &66.0 &76.0 &73.0 &75.0 &79.0 &73.0 &74.0 &67.0 &76.0 &73.2 \\

\multicolumn{1}{l|}{} & \cellcolor{gray!20}Baichuan2-7B-Chat 
&\cellcolor{gray!20}95.6 (+62.3) &\cellcolor{gray!20}25.0 &\cellcolor{gray!20}77.0 &\cellcolor{gray!20}74.0 &\cellcolor{gray!20}80.0  &\cellcolor{gray!20}77.0 &\cellcolor{gray!20}78.0 &\cellcolor{gray!20}84.0 &\cellcolor{gray!20}68.0 &\cellcolor{gray!20}82.0 &\cellcolor{gray!20}71.7 \\

\multicolumn{1}{l|}{} & Yi-Coder-9B-Chat &87.5 (+54.1) &57.0 &66.0 &44.0 &54.0 &50.0 &50.0  &63.0 &39.0 &46.0 &52.1 \\

\multicolumn{1}{l|}{} & \cellcolor{gray!20}Yi-1.5-9B-Chat &\cellcolor{gray!20}97.7 (+64.4) &\cellcolor{gray!20}\underline{73.0} &\cellcolor{gray!20}80.0 &\cellcolor{gray!20}75.0 &\cellcolor{gray!20}\underline{\textbf{83.0}} &\cellcolor{gray!20}\underline{83.0} &\cellcolor{gray!20}77.0 &\cellcolor{gray!20}79.0 &\cellcolor{gray!20}72.0 &\cellcolor{gray!20}85.0 &\cellcolor{gray!20}78.6 \\

\multicolumn{1}{l|}{} & granite-8b-code-instruct-128k &99.0 (+65.7) &71.0 &78.0 &71.0 &77.0 &77.0 &76.0 &81.0 &69.0 &82.0 &75.8 \\

\multicolumn{1}{l|}{} & \cellcolor{gray!20}granite-3.0-8b-instruct &\cellcolor{gray!20}88.8 (+55.4) &\cellcolor{gray!20}56.0 &\cellcolor{gray!20}62.0 &\cellcolor{gray!20}47.0 &\cellcolor{gray!20}57.0  &\cellcolor{gray!20}51.0 &\cellcolor{gray!20}53.0 &\cellcolor{gray!20}68.0 &\cellcolor{gray!20}45.0 &\cellcolor{gray!20}64.0 &\cellcolor{gray!20}55.9 \\

\multicolumn{1}{l|}{} & EXAONE-3.5-7.8B-Instruct &94.1 (+60.8) &67.0 &66.0 &63.0 &70.0 &65.0 &66.0 &74.0 &60.0 &77.0 &67.6 \\

\hline
\multicolumn{1}{l|}{\multirow{14}{*}{$\leq$16B}} & \cellcolor{gray!20}CodeLlama-13b-Instruct-hf 
&\cellcolor{gray!20}96.0 (+62.7) &\cellcolor{gray!20}42.0 & \cellcolor{gray!20}78.0 & \cellcolor{gray!20}68.0 & \cellcolor{gray!20}68.0 & \cellcolor{gray!20}66.0 & \cellcolor{gray!20}74.0 & \cellcolor{gray!20}77.0 & \cellcolor{gray!20}58.0 & \cellcolor{gray!20}79.0 & \cellcolor{gray!20}67.8\\

\multicolumn{1}{l|}{} & Qwen2.5-Coder-14B-Instruct &95.8 (+62.5) & 69.0 & 79.0 & 66.0 & 74.0 & 77.0 & 74.0 & 82.0 & 64.0 & 80.0 & 73.9 \\

\multicolumn{1}{l|}{} & \cellcolor{gray!20}Qwen2.5-14B-Instruct 
&\cellcolor{gray!20}94.9 (+61.6) &\cellcolor{gray!20}68.0 & \cellcolor{gray!20}73.0 & \cellcolor{gray!20}76.0 & \cellcolor{gray!20}74.0 & \cellcolor{gray!20}80.0 & \cellcolor{gray!20}73.0 & \cellcolor{gray!20}77.0 & \cellcolor{gray!20}62.0 & \cellcolor{gray!20}77.0 & \cellcolor{gray!20}73.3 \\

\multicolumn{1}{l|}{} & DeepSeek-Coder-V2-Lite-Instruct &96.1 (+62.8) & 70.0 & \underline{81.0} & \underline{77.0} & 80.0 & 79.0 & 69.0 & 75.0 & 72.0 & 78.0 & 75.7\\

\multicolumn{1}{l|}{} & \cellcolor{gray!20}DeepSeek-V2-Lite-Chat 
&\cellcolor{gray!20}97.9 (+64.5) &\cellcolor{gray!20}72.0 & \cellcolor{gray!20}80.0 & \cellcolor{gray!20}66.0 & \cellcolor{gray!20}79.0 & \cellcolor{gray!20}\underline{83.0} & \cellcolor{gray!20}77.0 & \cellcolor{gray!20}84.0 & \cellcolor{gray!20}69.0 & \cellcolor{gray!20}81.0 & \cellcolor{gray!20}76.8 \\

\multicolumn{1}{l|}{} & DeepSeek-R1-Distill-Qwen-14B &95.6 (+62.3) & 67.0 & 68.0 & 72.0 & 72.0 & 77.0 & 76.0 & 78.0 & 64.0 & 80.0 & 72.7\\

\multicolumn{1}{l|}{} & \cellcolor{gray!20}falcon-11B 
&\cellcolor{gray!20}99.7 (+66.4) &\cellcolor{gray!20}72.0 & \cellcolor{gray!20}80.0 & \cellcolor{gray!20}74.0 & \cellcolor{gray!20}\underline{81.0} & \cellcolor{gray!20}\underline{83.0} & \cellcolor{gray!20}\underline{80.0} & \cellcolor{gray!20}\underline{85.0} & \cellcolor{gray!20}\underline{74.0} & \cellcolor{gray!20}\underline{\textbf{87.0}} & \cellcolor{gray!20}\underline{79.6} \\

\multicolumn{1}{l|}{} & Falcon3-10B-Instruct &86.3 (+53.0) & 71.0 & 54.0 & 53.0 & 44.0 & 50.0 & 26.0 & 51.0 & 31.0 & 22.0 & 44.7\\

\multicolumn{1}{l|}{} & \cellcolor{gray!20}Baichuan2-13B-Chat 
&\cellcolor{gray!20}93.8 (+60.4) &\cellcolor{gray!20}14.0 & \cellcolor{gray!20}80.0 & \cellcolor{gray!20}67.0 & \cellcolor{gray!20}76.0 & \cellcolor{gray!20}78.0 & \cellcolor{gray!20}75.0 & \cellcolor{gray!20}83.0 & \cellcolor{gray!20}69.0 & \cellcolor{gray!20}76.0 & \cellcolor{gray!20}68.7 \\

\multicolumn{1}{l|}{} & WizardLM-13B-V1.2 &94.4 (+61.1) & 42.0 & 69.0 & 66.0 & 68.0 & 70.0 & 51.0 & 74.0 & 67.0 & 79.0 & 65.1 \\

\multicolumn{1}{l|}{} & \cellcolor{gray!20}Phi-3-medium-128k-instruct 
&\cellcolor{gray!20}97.3 (+63.9) &\cellcolor{gray!20}71.0 &\cellcolor{gray!20}78.0 &\cellcolor{gray!20}75.0 &\cellcolor{gray!20}79.0  &\cellcolor{gray!20}77.0 &\cellcolor{gray!20}76.0 &\cellcolor{gray!20}81.0 &\cellcolor{gray!20}68.0 &\cellcolor{gray!20}85.0 &\cellcolor{gray!20}76.7 \\

\multicolumn{1}{l|}{} & phi-4 &96.6 (+63.3) & \underline{73.0} & 77.0 & 74.0 & 78.0 & 80.0 & 76.0 & 78.0 & 69.0 & 84.0 & 76.6 \\

\multicolumn{1}{l|}{} & \cellcolor{gray!20}starcoder2-15b-instruct-v0.1 
&\cellcolor{gray!20}88.2 (+54.9) &\cellcolor{gray!20}48.0 & \cellcolor{gray!20}43.0 & \cellcolor{gray!20}31.0 & \cellcolor{gray!20}42.0 & \cellcolor{gray!20}38.0 & \cellcolor{gray!20}43.0 & \cellcolor{gray!20}50.0 & \cellcolor{gray!20}37.0 & \cellcolor{gray!20}29.0 & \cellcolor{gray!20}40.1 \\

\multicolumn{1}{l|}{} & Mistral-Nemo-Instruct-2407 &96.1 (+62.7) & 69.0 & 78.0 & 73.0 & 80.0 & 76.0 & 76.0 & 78.0 & 69.0 & 83.0 & 75.8 \\

\hline
\multicolumn{1}{l|}{\multirow{13}{*}{$\leq$34B}} & \cellcolor{gray!20}CodeLlama-34b-Instruct-hf 
&\cellcolor{gray!20}50.2 (+16.9) &\cellcolor{gray!20}1.0 & \cellcolor{gray!20}4.0 & \cellcolor{gray!20}1.0 & \cellcolor{gray!20}0.0 & \cellcolor{gray!20}1.0 & \cellcolor{gray!20}0.0 & \cellcolor{gray!20}2.0 & \cellcolor{gray!20}2.0 & \cellcolor{gray!20}3.0 & \cellcolor{gray!20}1.6 \\

\multicolumn{1}{l|}{} & gemma-2-27b-it &94.8 (+61.5) & 69.0 & 77.0 & 70.0 & 76.0 & 73.0 & 73.0 & 77.0 & 68.0 & 83.0 & 74.0\\

\multicolumn{1}{l|}{} & \cellcolor{gray!20}Qwen2.5-Coder-32B-Instruct &\cellcolor{gray!20}97.0 (+63.7) &\cellcolor{gray!20}69.0 & \cellcolor{gray!20}82.0 & \cellcolor{gray!20}\underline{81.0} & \cellcolor{gray!20}\underline{82.0} & \cellcolor{gray!20}\underline{\textbf{85.0}} & \cellcolor{gray!20}77.0 & \cellcolor{gray!20}80.0 & \cellcolor{gray!20}\underline{72.0} & \cellcolor{gray!20}84.0 & \cellcolor{gray!20}\underline{79.1} \\

\multicolumn{1}{l|}{} & Qwen2.5-32B-Instruct &93.1 (+59.7) &\underline{73.0} & 76.0 & 71.0 & 68.0 & 78.0 & 72.0 & 64.0 & 67.0 & 70.0 & 71.0 \\

\multicolumn{1}{l|}{} & \cellcolor{gray!20}QwQ-32B
&\cellcolor{gray!20}89.8 (+56.5) &\cellcolor{gray!20}55.0 & \cellcolor{gray!20}62.0 & \cellcolor{gray!20}63.0 & \cellcolor{gray!20}58.0 & \cellcolor{gray!20}69.0 & \cellcolor{gray!20}67.0 & \cellcolor{gray!20}59.0 & \cellcolor{gray!20}54.0 & \cellcolor{gray!20}61.0 & \cellcolor{gray!20}60.9 \\

\multicolumn{1}{l|}{} & Sky-T1-32B-Preview &89.9 (+56.6) & 56.0 & 68.0 & 61.0 & 58.0 & 71.0 & 64.0 & 60.0 & 61.0 & 64.0 & 62.6\\

\multicolumn{1}{l|}{} & \cellcolor{gray!20}deepseek-coder-33b-instruct &\cellcolor{gray!20}96.0 (+62.7) &\cellcolor{gray!20}42.0 & \cellcolor{gray!20}70.0 & \cellcolor{gray!20}60.0 & \cellcolor{gray!20}76.0 & \cellcolor{gray!20}74.0 & \cellcolor{gray!20}72.0 & \cellcolor{gray!20}78.0 & \cellcolor{gray!20}71.0 & \cellcolor{gray!20}85.0 & \cellcolor{gray!20}69.8\\

\multicolumn{1}{l|}{} & DeepSeek-R1-Distill-Qwen-32B &93.8 (+60.5) & 69.0 & 77.0 & 76.0 & 74.0 & 80.0 & 72.0 & 72.0 & 63.0 & 76.0 & 73.2 \\

\multicolumn{1}{l|}{} & \cellcolor{gray!20}Yi-1.5-34B-Chat 
&\cellcolor{gray!20}93.3 (+60.0) &\cellcolor{gray!20}60.0 & \cellcolor{gray!20}67.0 & \cellcolor{gray!20}58.0 & \cellcolor{gray!20}69.0 & \cellcolor{gray!20}71.0 & \cellcolor{gray!20}67.0 & \cellcolor{gray!20}74.0 & \cellcolor{gray!20}56.0 & \cellcolor{gray!20}73.0 & \cellcolor{gray!20}66.1\\

\multicolumn{1}{l|}{} & Mistral-Small-Instruct-2409 &96.3 (+62.9) & 72.0 & 82.0 & 76.0 & 79.0 & 78.0 & 75.0 & 79.0 & 69.0 & 80.0 & 76.7 \\

\multicolumn{1}{l|}{} & \cellcolor{gray!20}granite-34b-code-instruct-8k &\cellcolor{gray!20}96.5 (+63.1) &\cellcolor{gray!20}66.0 & \cellcolor{gray!20}78.0 & \cellcolor{gray!20}71.0 & \cellcolor{gray!20}79.0 & \cellcolor{gray!20}78.0 & \cellcolor{gray!20}65.0 & \cellcolor{gray!20}83.0 & \cellcolor{gray!20}57.0 & \cellcolor{gray!20}74.0 & \cellcolor{gray!20}72.3\\

\multicolumn{1}{l|}{} & internlm2\_5-20b-chat &97.5 (+64.1) & 72.0 & 77.0 & 67.0 & 80.0 & 78.0 & 75.0 & \underline{84.0} & 67.0 & 81.0 & 75.7 \\

\multicolumn{1}{l|}{} & \cellcolor{gray!20}EXAONE-3.5-32B-Instruct &\cellcolor{gray!20}96.7 (+63.4) &\cellcolor{gray!20}71.0 & \cellcolor{gray!20}\underline{\textbf{83.0}} & \cellcolor{gray!20}74.0 & \cellcolor{gray!20}81.0 & \cellcolor{gray!20}82.0 & \cellcolor{gray!20}\underline{78.0} & \cellcolor{gray!20}81.0 & \cellcolor{gray!20}66.0 & \cellcolor{gray!20}\underline{86.0} & \cellcolor{gray!20}78.0 \\

\hline
\multicolumn{1}{l|}{\multirow{9}{*}{$\leq$72B}} &CodeLlama-70b-Instruct-hf &98.1 (+64.7) & 72.0 & 79.0 & 71.0 & 81.0 & \underline{83.0} & 75.0 & 83.0 & 73.0 & 83.0 & 77.8\\
\multicolumn{1}{l|}{} & \cellcolor{gray!20}Llama-3.1-70B-Instruct 
&\cellcolor{gray!20}92.6 (+59.3) &\cellcolor{gray!20}59.0 & \cellcolor{gray!20}71.0 & \cellcolor{gray!20}75.0 & \cellcolor{gray!20}68.0 & \cellcolor{gray!20}71.0 & \cellcolor{gray!20}74.0 & \cellcolor{gray!20}67.0 & \cellcolor{gray!20}63.0 & \cellcolor{gray!20}68.0 & \cellcolor{gray!20}68.4 \\

\multicolumn{1}{l|}{} & Llama-3.3-70B-Instruct &91.9 (+58.5) & 59.0 & 68.0 & 69.0 & 67.0 & 70.0 & 73.0 & 65.0 & 59.0 & 64.0 & 66.0 \\

\multicolumn{1}{l|}{} & \cellcolor{gray!20}Qwen2.5-72B-Instruct 
&\cellcolor{gray!20}97.1 (+63.8) &\cellcolor{gray!20}\underline{\textbf{75.0}} & \cellcolor{gray!20}81.0 & \cellcolor{gray!20}\underline{\textbf{82.0}} & \cellcolor{gray!20}80.0 & \cellcolor{gray!20}\underline{83.0} & \cellcolor{gray!20}79.0 & \cellcolor{gray!20}77.0 & \cellcolor{gray!20}\underline{\textbf{75.0}} & \cellcolor{gray!20}\underline{86.0} & \cellcolor{gray!20}\underline{79.8} \\

\multicolumn{1}{l|}{} & deepseek-llm-67b-chat &98.1 (+64.8) &74.0 & 81.0 & 73.0 & 81.0 & 82.0 & 79.0 & \underline{84.0} & 72.0 & \underline{86.0} & 79.1 \\

\multicolumn{1}{l|}{} & \cellcolor{gray!20}DeepSeek-R1-Distill-Llama-70B &\cellcolor{gray!20}90.1 (+56.8) &\cellcolor{gray!20}50.0 & \cellcolor{gray!20}68.0 & \cellcolor{gray!20}63.0 & \cellcolor{gray!20}55.0 & \cellcolor{gray!20}67.0 & \cellcolor{gray!20}65.0 & \cellcolor{gray!20}60.0 & \cellcolor{gray!20}60.0 & \cellcolor{gray!20}63.0 & \cellcolor{gray!20}61.2 \\

\multicolumn{1}{l|}{} & WizardLM-70B-V1.0 &97.9 (+64.6) & 72.0 & \underline{82.0} & 73.0 & 80.0 & 80.0 & \underline{\textbf{81.0}} & 82.0 & 73.0 & 84.0 & 78.6 \\

\multicolumn{1}{l|}{} & \cellcolor{gray!20}K2-Chat 
&\cellcolor{gray!20}97.4 (+64.1) &\cellcolor{gray!20}72.0 & \cellcolor{gray!20}79.0 & \cellcolor{gray!20}71.0 & \cellcolor{gray!20}\underline{82.0} & \cellcolor{gray!20}\underline{83.0} & \cellcolor{gray!20}77.0 & \cellcolor{gray!20}81.0 & \cellcolor{gray!20}72.0 & \cellcolor{gray!20}\underline{86.0} & \cellcolor{gray!20}78.1 \\

\multicolumn{1}{l|}{} & falcon-40b-instruct &92.0 (+58.6) &12.0 & 57.0 & 58.0 & 72.0 & 69.0 & 65.0 & 74.0 & 57.0 & 77.0 & 60.1 \\ 

\hlineB{2.7}
\multicolumn{13}{l}{\textbf{PPA:} Proportion of Plurarity Agreement, \textbf{Best Score Overall}, \underline{Best Score within Scale}}
\end{tabular}
\begin{tabular}{llccccccccccc}
\hlineB{2.7}
\textbf{Scale} &\textbf{Model} & \textbf{PPA (Random = 25.0)} &\textbf{C} &\textbf{C++} &\textbf{CSharp} &\textbf{Go} &\textbf{Java} &\textbf{JavaScript} &\textbf{PHP} &\textbf{Python} &\textbf{Ruby}&\textbf{Overall}\\ \hline

\multicolumn{1}{l|}{\multirow{16}{*}{$\leq$3B}} &\cellcolor{gray!20}Llama-3.2-3B-Instruct &\cellcolor{gray!20}47.3 (+22.3) &\cellcolor{gray!20}2.0 &\cellcolor{gray!20}0.0 &\cellcolor{gray!20}0.0 &\cellcolor{gray!20}0.0  &\cellcolor{gray!20}1.0 &\cellcolor{gray!20}0.0 &\cellcolor{gray!20}2.0 &\cellcolor{gray!20}1.0 &\cellcolor{gray!20}1.0 &\cellcolor{gray!20}0.8 \\

\multicolumn{1}{l|}{} & Llama-3.2-1B-Instruct  &32.9 (+7.9) &0.0 &0.0 &0.0 &0.0 &0.0 &0.0 &0.0 &0.0 &0.0 &0.0 \\

\multicolumn{1}{l|}{} &\cellcolor{gray!20}Qwen2.5-Coder-3B-Instruct  &\cellcolor{gray!20}49.6 (+24.6) &\cellcolor{gray!20}0.0 &\cellcolor{gray!20}4.0 &\cellcolor{gray!20}1.0 &\cellcolor{gray!20}2.0  &\cellcolor{gray!20}2.0 &\cellcolor{gray!20}0.0 &\cellcolor{gray!20}2.0 &\cellcolor{gray!20}2.0 &\cellcolor{gray!20}3.0 &\cellcolor{gray!20}1.8 \\

\multicolumn{1}{l|}{} & Qwen2.5-Coder-1.5B-Instruct  &25.7 (+0.7) &0.0 &0.0 &0.0 &0.0 &0.0 &0.0 &0.0 &0.0 &0.0 &0.0 \\

\multicolumn{1}{l|}{} &\cellcolor{gray!20}Qwen2.5-3B-Instruct &\cellcolor{gray!20}82.4 (+57.4) &\cellcolor{gray!20}\underline{41.0} &\cellcolor{gray!20}\underline{34.0} &\cellcolor{gray!20}\underline{45.0} &\cellcolor{gray!20}\underline{39.0}  &\cellcolor{gray!20}\underline{45.0} &\cellcolor{gray!20}\underline{31.0} &\cellcolor{gray!20}46.0 &\cellcolor{gray!20}37.0 &\cellcolor{gray!20}\underline{36.0} &\cellcolor{gray!20}\underline{39.3} \\

\multicolumn{1}{l|}{} & Qwen2.5-1.5B-Instruct &57.6 (+32.6) &2.0 &1.0 &2.0 &1.0 &3.0 &1.0 &4.0 &1.0 &1.0 &1.8 \\

\multicolumn{1}{l|}{} &\cellcolor{gray!20}deepseek-coder-1.3b-instruct  &\cellcolor{gray!20}25.2 (+0.2) &\cellcolor{gray!20}0.0 &\cellcolor{gray!20}0.0 &\cellcolor{gray!20}0.0 &\cellcolor{gray!20}0.0  &\cellcolor{gray!20}0.0 &\cellcolor{gray!20}0.0 &\cellcolor{gray!20}0.0 &\cellcolor{gray!20}0.0 &\cellcolor{gray!20}0.0 &\cellcolor{gray!20}0.0 \\

\multicolumn{1}{l|}{} & DeepSeek-R1-Distill-Qwen-1.5B  &25.0 (+0.0) &0.0 &0.0 &0.0 &0.0 &0.0 &0.0 &0.0 &0.0 &0.0 &0.0 \\

\multicolumn{1}{l|}{} &\cellcolor{gray!20}Falcon3-3B-Instruct  &\cellcolor{gray!20}59.9 (+34.9) &\cellcolor{gray!20}2.0 &\cellcolor{gray!20}3.0 &\cellcolor{gray!20}4.0 &\cellcolor{gray!20}4.0  &\cellcolor{gray!20}6.0 &\cellcolor{gray!20}2.0 &\cellcolor{gray!20}2.0 &\cellcolor{gray!20}0.0 &\cellcolor{gray!20}1.0 &\cellcolor{gray!20}2.7 \\

\multicolumn{1}{l|}{} & Falcon3-1B-Instruct  &25.1 (+0.1) &0.0 &0.0 &0.0 &0.0 &0.0 &0.0 &0.0 &0.0 &0.0 &0.0 \\

\multicolumn{1}{l|}{} & \cellcolor{gray!20}Phi-3-mini-128k-instruct &\cellcolor{gray!20}78.9 (+53.9) &\cellcolor{gray!20}27.0 &\cellcolor{gray!20}24.0 &\cellcolor{gray!20}34.0 &\cellcolor{gray!20}38.0 &\cellcolor{gray!20}32.0  &\cellcolor{gray!20}28.0 &\cellcolor{gray!20}\underline{48.0} &\cellcolor{gray!20}\underline{43.0} &\cellcolor{gray!20}33.0 &\cellcolor{gray!20}34.1\\

\multicolumn{1}{l|}{} & Yi-Coder-1.5B-Chat &35.5 (+10.5) &0.0 &0.0 &0.0 &0.0 &0.0 &0.0 &0.0 &0.0 &0.0 &0.0 \\

\multicolumn{1}{l|}{} &\cellcolor{gray!20}granite-3b-code-instruct-128k  &\cellcolor{gray!20}42.9 (+17.9) &\cellcolor{gray!20}0.0 &\cellcolor{gray!20}1.0 &\cellcolor{gray!20}0.0 &\cellcolor{gray!20}1.0  &\cellcolor{gray!20}1.0 &\cellcolor{gray!20}1.0 &\cellcolor{gray!20}2.0 &\cellcolor{gray!20}1.0 &\cellcolor{gray!20}0.0 &\cellcolor{gray!20}0.8 \\

\multicolumn{1}{l|}{} & granite-3.0-3b-a800m-instruct  &48.6 (+23.6) &0.0 &0.0 &0.0 &0.0 &0.0 &0.0 &0.0 &0.0 &0.0 &0.0 \\

\multicolumn{1}{l|}{} & \cellcolor{gray!20}granite-3.0-2b-instruct  &\cellcolor{gray!20}50.9 (+25.9) &\cellcolor{gray!20}4.0 &\cellcolor{gray!20}2.0 &\cellcolor{gray!20}3.0 &\cellcolor{gray!20}1.0  &\cellcolor{gray!20}1.0 &\cellcolor{gray!20}1.0 &\cellcolor{gray!20}4.0 &\cellcolor{gray!20}0.0 &\cellcolor{gray!20}0.0 &\cellcolor{gray!20}1.8 \\

\multicolumn{1}{l|}{} & EXAONE-3.5-2.4B-Instruct &45.1 (+20.1) &3.0 &1.0 &1.0 &0.0 &0.0 &5.0 &1.0 &2.0 &0.0 &1.4 \\

\multicolumn{1}{l|}{} & \cellcolor{gray!20}internlm2\_5-1\_8b-chat &\cellcolor{gray!20}49.1 (+24.1)  &\cellcolor{gray!20}0.0 &\cellcolor{gray!20}0.0 &\cellcolor{gray!20}0.0 &\cellcolor{gray!20}0.0  &\cellcolor{gray!20}0.0 &\cellcolor{gray!20}0.0 &\cellcolor{gray!20}0.0 &\cellcolor{gray!20}0.0 &\cellcolor{gray!20}0.0 &\cellcolor{gray!20}0.0 \\

\multicolumn{1}{l|}{} & stable-code-instruct-3b &38.5 (+13.5) &0.0 &0.0 &0.0 &0.0 &0.0 &0.0 &0.0 &0.0 &0.0 &0.0 \\

\hline
\multicolumn{1}{l|}{\multirow{18}{*}{$\leq$9B}} & \cellcolor{gray!20}CodeLlama-7b-Instruct-hf &\cellcolor{gray!20}49.1 (+24.1) &\cellcolor{gray!20}0.0 &\cellcolor{gray!20}1.0 &\cellcolor{gray!20}0.0 &\cellcolor{gray!20}0.0  &\cellcolor{gray!20}1.0 &\cellcolor{gray!20}0.0 &\cellcolor{gray!20}1.0 &\cellcolor{gray!20}0.0 &\cellcolor{gray!20}0.0 &\cellcolor{gray!20}0.3 \\

\multicolumn{1}{l|}{} & Llama-3.1-8B-Instruct &82.3 (+57.3) &37.0 &39.0 &39.0 &37.0 &38.0 &28.0 &48.0 &41.0 &28.0 &37.2 \\

\multicolumn{1}{l|}{} & \cellcolor{gray!20}codegemma-1.1-7b-it 
&\cellcolor{gray!20}56.6 (+31.6) &\cellcolor{gray!20}5.0 &\cellcolor{gray!20}1.0 &\cellcolor{gray!20}4.0 &\cellcolor{gray!20}6.0  &\cellcolor{gray!20}6.0 &\cellcolor{gray!20}1.0 &\cellcolor{gray!20}3.0 &\cellcolor{gray!20}3.0 &\cellcolor{gray!20}3.0 &\cellcolor{gray!20}3.6 \\

\multicolumn{1}{l|}{} & gemma-2-9b-it &89.2 (+64.2) &\underline{45.0} &\underline{55.0} &\underline{55.0} &\underline{68.0} &\underline{58.0} &\underline{61.0} &\underline{72.0} &\underline{60.0} &\underline{59.0} &\underline{59.2} \\

\multicolumn{1}{l|}{} & \cellcolor{gray!20}Qwen2.5-Coder-7B-Instruct &\cellcolor{gray!20}68.1 (+43.1) &\cellcolor{gray!20}6.0 &\cellcolor{gray!20}7.0 &\cellcolor{gray!20}16.0 &\cellcolor{gray!20}14.0  &\cellcolor{gray!20}13.0 &\cellcolor{gray!20}9.0 &\cellcolor{gray!20}38.0 &\cellcolor{gray!20}12.0 &\cellcolor{gray!20}9.0 &\cellcolor{gray!20}13.8 \\

\multicolumn{1}{l|}{} & Qwen2.5-7B-Instruct &81.4 (+56.4) &31.0 &27.0 &39.0 &37.0 &37.0 &36.0 &17.0 &28.0 &34.0 &31.8 \\

\multicolumn{1}{l|}{} & \cellcolor{gray!20}Marco-o1 
&\cellcolor{gray!20}79.4 (+54.4) &\cellcolor{gray!20}31.0 &\cellcolor{gray!20}26.0 &\cellcolor{gray!20}36.0 &\cellcolor{gray!20}36.0  &\cellcolor{gray!20}27.0 &\cellcolor{gray!20}38.0 &\cellcolor{gray!20}40.0 &\cellcolor{gray!20}28.0 &\cellcolor{gray!20}28.0 &\cellcolor{gray!20}32.2 \\

\multicolumn{1}{l|}{} & deepseek-coder-7b-instruct-v1.5 &59.5 (+34.5) &7.0 &4.0 &9.0 &4.0 &8.0 &5.0 &9.0 &2.0 &3.0 &5.7 \\

\multicolumn{1}{l|}{} & \cellcolor{gray!20}deepseek-llm-7b-chat 
&\cellcolor{gray!20}46.6 (+21.6) &\cellcolor{gray!20}0.0 &\cellcolor{gray!20}0.0 &\cellcolor{gray!20}0.0 &\cellcolor{gray!20}0.0  &\cellcolor{gray!20}1.0 &\cellcolor{gray!20}0.0 &\cellcolor{gray!20}0.0 &\cellcolor{gray!20}0.0 &\cellcolor{gray!20}4.0 &\cellcolor{gray!20}0.6 \\

\multicolumn{1}{l|}{} & DeepSeek-R1-Distill-Qwen-7B &33.4 (+8.4) &0.0 &0.0 &0.0 &0.0 &0.0 &1.0 &0.0 &0.0 &1.0 &0.2 \\

\multicolumn{1}{l|}{} & \cellcolor{gray!20}DeepSeek-R1-Distill-Llama-8B &\cellcolor{gray!20}30.2 (+5.2) &\cellcolor{gray!20}1.0 &\cellcolor{gray!20}0.0 &\cellcolor{gray!20}0.0 &\cellcolor{gray!20}0.0  &\cellcolor{gray!20}2.0 &\cellcolor{gray!20}0.0 &\cellcolor{gray!20}1.0 &\cellcolor{gray!20}0.0 &\cellcolor{gray!20}2.0 &\cellcolor{gray!20}0.7 \\

\multicolumn{1}{l|}{} & Falcon3-7B-Instruct &76.9 (+51.9) &18.0 &25.0 &28.0 &30.0 &37.0 &26.0 &43.0 &30.0 &25.0 &29.1 \\

\multicolumn{1}{l|}{} & \cellcolor{gray!20}Baichuan2-7B-Chat 
&\cellcolor{gray!20}40.6 (+15.6) &\cellcolor{gray!20}0.0 &\cellcolor{gray!20}0.0 &\cellcolor{gray!20}0.0 &\cellcolor{gray!20}0.0  &\cellcolor{gray!20}1.0 &\cellcolor{gray!20}0.0 &\cellcolor{gray!20}0.0 &\cellcolor{gray!20}0.0 &\cellcolor{gray!20}0.0 &\cellcolor{gray!20}0.1 \\

\multicolumn{1}{l|}{} & Yi-Coder-9B-Chat &62.6 (+37.6) &2.0 &3.0 &9.0 &10.0 &8.0 &4.0 &8.0 &8.0 &1.0 &5.9 \\

\multicolumn{1}{l|}{} & \cellcolor{gray!20}Yi-1.5-9B-Chat 
&\cellcolor{gray!20}85.7 (+60.7) &\cellcolor{gray!20}33.0 &\cellcolor{gray!20}42.0 &\cellcolor{gray!20}37.0 &\cellcolor{gray!20}44.0  &\cellcolor{gray!20}43.0 &\cellcolor{gray!20}40.0 &\cellcolor{gray!20}51.0 &\cellcolor{gray!20}42.0 &\cellcolor{gray!20}40.0 &\cellcolor{gray!20}41.3 \\

\multicolumn{1}{l|}{} & granite-8b-code-instruct-128k &75.5 (+50.5) &12.0 &13.0 &19.0 &19.0 &24.0 &14.0 &18.0 &16.0 &9.0 &16.0 \\

\multicolumn{1}{l|}{} & \cellcolor{gray!20}granite-3.0-8b-instruct &\cellcolor{gray!20}77.1 (+52.1) &\cellcolor{gray!20}20.0 &\cellcolor{gray!20}15.0 &\cellcolor{gray!20}28.0 &\cellcolor{gray!20}35.0  &\cellcolor{gray!20}27.0 &\cellcolor{gray!20}28.0 &\cellcolor{gray!20}41.0 &\cellcolor{gray!20}29.0 &\cellcolor{gray!20}17.0 &\cellcolor{gray!20}26.7 \\

\multicolumn{1}{l|}{} & EXAONE-3.5-7.8B-Instruct &79.7 (+54.7) &28.0 &21.0 &32.0 &48.0 &38.0 &33.0 &40.0 &32.0 &29.0 &33.4 \\

\hline
\multicolumn{1}{l|}{\multirow{14}{*}{$\leq$16B}} & \cellcolor{gray!20}CodeLlama-13b-Instruct-hf 
&\cellcolor{gray!20}48.0 (+23.0) &\cellcolor{gray!20}0.0 & \cellcolor{gray!20}0.0 & \cellcolor{gray!20}1.0 & \cellcolor{gray!20}0.0 & \cellcolor{gray!20}0.0 & \cellcolor{gray!20}0.0 & \cellcolor{gray!20}0.0 & \cellcolor{gray!20}0.0 & \cellcolor{gray!20}0.0 & \cellcolor{gray!20}0.1 \\

\multicolumn{1}{l|}{} & Qwen2.5-Coder-14B-Instruct &82.4 (+57.4) & 42.0 & 31.0 & 49.0 & 49.0 & 49.0 & 50.0 & 61.0 & 47.0 & 42.0 & 46.7 \\

\multicolumn{1}{l|}{} & \cellcolor{gray!20}Qwen2.5-14B-Instruct 
&\cellcolor{gray!20}91.8 (+66.8) &\cellcolor{gray!20}\underline{60.0} & \cellcolor{gray!20}\underline{59.0} & \cellcolor{gray!20}\underline{64.0} & \cellcolor{gray!20}\underline{72.0} & \cellcolor{gray!20}\underline{60.0} & \cellcolor{gray!20}\underline{74.0} & \cellcolor{gray!20}\underline{74.0} & \cellcolor{gray!20}60.0 & \cellcolor{gray!20}\underline{66.0} & \cellcolor{gray!20}\underline{65.4} \\

\multicolumn{1}{l|}{} & DeepSeek-Coder-V2-Lite-Instruct &64.1 (+39.1) &11.0 & 6.0 & 6.0 & 7.0 & 9.0 & 7.0 & 8.0 & 4.0 & 4.0 & 6.9 \\

\multicolumn{1}{l|}{} & \cellcolor{gray!20}DeepSeek-V2-Lite-Chat 
&\cellcolor{gray!20}62.5 (+37.5) &\cellcolor{gray!20}2.0 & \cellcolor{gray!20}3.0 & \cellcolor{gray!20}10.0 & \cellcolor{gray!20}9.0 & \cellcolor{gray!20}11.0 & \cellcolor{gray!20}7.0 & \cellcolor{gray!20}13.0 & \cellcolor{gray!20}5.0 & \cellcolor{gray!20}7.0 & \cellcolor{gray!20}7.4 \\

\multicolumn{1}{l|}{} & DeepSeek-R1-Distill-Qwen-14B &88.3 (+63.3) & 46.0 & 47.0 & 62.0 & 59.0 & 58.0 & 59.0 & 68.0 & \underline{61.0} & 62.0 & 58.0 \\

\multicolumn{1}{l|}{} & \cellcolor{gray!20}falcon-11B 
&\cellcolor{gray!20}46.6 (+21.6) &\cellcolor{gray!20}1.0 & \cellcolor{gray!20}0.0 & \cellcolor{gray!20}0.0 & \cellcolor{gray!20}0.0 & \cellcolor{gray!20}0.0 & \cellcolor{gray!20}0.0 & \cellcolor{gray!20}0.0 & \cellcolor{gray!20}0.0 & \cellcolor{gray!20}0.0 & \cellcolor{gray!20}0.1 \\

\multicolumn{1}{l|}{} & Falcon3-10B-Instruct &71.1 (+46.1) & 9.0 & 16.0 & 18.0 & 17.0 & 21.0 & 10.0 & 27.0 & 14.0 & 8.0 & 15.6\\

\multicolumn{1}{l|}{} & \cellcolor{gray!20}Baichuan2-13B-Chat 
&\cellcolor{gray!20}39.1 (+14.1) &\cellcolor{gray!20}0.0 & \cellcolor{gray!20}0.0 & \cellcolor{gray!20}0.0 & \cellcolor{gray!20}0.0 & \cellcolor{gray!20}0.0 & \cellcolor{gray!20}0.0 & \cellcolor{gray!20}0.0 & \cellcolor{gray!20}0.0 & \cellcolor{gray!20}0.0 & \cellcolor{gray!20}0.0 \\

\multicolumn{1}{l|}{} & WizardLM-13B-V1.2 &40.8 (+15.8) & 1.0 & 0.0 & 0.0 & 0.0 & 1.0 & 0.0 & 2.0 & 0.0 & 0.0 & 0.4 \\

\multicolumn{1}{l|}{} & \cellcolor{gray!20}Phi-3-medium-128k-instruct &\cellcolor{gray!20}87.7 (+62.7) & \cellcolor{gray!20}41.0 & \cellcolor{gray!20}42.0 & \cellcolor{gray!20}52.0 & \cellcolor{gray!20}50.0 & \cellcolor{gray!20}52.0 & \cellcolor{gray!20}56.0 & \cellcolor{gray!20}62.0 & \cellcolor{gray!20}54.0 & \cellcolor{gray!20}52.0 & \cellcolor{gray!20}51.2\\

\multicolumn{1}{l|}{} & phi-4 &87.7 (+62.7) & 39.0 & 45.0 & 55.0 & 53.0 & 54.0 & 51.0 & 59.0 & 52.0 & 50.0 & 50.9 \\

\multicolumn{1}{l|}{} & \cellcolor{gray!20}starcoder2-15b-instruct-v0.1 
&\cellcolor{gray!20}39.6 (+14.6) &\cellcolor{gray!20}0.0 & \cellcolor{gray!20}0.0 & \cellcolor{gray!20}0.0 & \cellcolor{gray!20}1.0 & \cellcolor{gray!20}0.0 & \cellcolor{gray!20}0.0 & \cellcolor{gray!20}1.0 & \cellcolor{gray!20}1.0 & \cellcolor{gray!20}0.0 & \cellcolor{gray!20}0.3 \\

\multicolumn{1}{l|}{} & Mistral-Nemo-Instruct-2407 &78.7 (+53.7) & 25.0 & 24.0 & 35.0 & 36.0 & 32.0 & 33.0 & 43.0 & 35.0 & 31.0 & 32.7 \\

\hline
\multicolumn{1}{l|}{\multirow{13}{*}{$\leq$34B}} & \cellcolor{gray!20}CodeLlama-34b-Instruct-hf 
&\cellcolor{gray!20}46.1 (+21.1) &\cellcolor{gray!20}1.0 & \cellcolor{gray!20}0.0 & \cellcolor{gray!20}3.0 & \cellcolor{gray!20}3.0 & \cellcolor{gray!20}3.0 & \cellcolor{gray!20}4.0 & \cellcolor{gray!20}0.0 & \cellcolor{gray!20}0.0 & \cellcolor{gray!20}2.0 & \cellcolor{gray!20}1.8 \\

\multicolumn{1}{l|}{} & gemma-2-27b-it &93.3 (+68.3) & \underline{64.0} & 62.0 & \underline{\textbf{79.0}} & 71.0 & 68.0 & 72.0 & 76.0 & \underline{72.0} & 67.0 & 70.1\\

\multicolumn{1}{l|}{} & \cellcolor{gray!20}Qwen2.5-Coder-32B-Instruct &\cellcolor{gray!20}93.2 (+68.2) &\cellcolor{gray!20}\underline{64.0} & \cellcolor{gray!20}\underline{63.0} & \cellcolor{gray!20}74.0 & \cellcolor{gray!20}74.0 & \cellcolor{gray!20}\underline{74.0} & \cellcolor{gray!20}76.0 & \cellcolor{gray!20}76.0 & \cellcolor{gray!20}71.0 & \cellcolor{gray!20}\underline{\textbf{72.0}} & \cellcolor{gray!20}\underline{71.6} \\

\multicolumn{1}{l|}{} & Qwen2.5-32B-Instruct &92.7 (+67.7) & 58.0 & 58.0 & 76.0 & \underline{\textbf{81.0}} & 72.0 & \underline{77.0} & 77.0 & 70.0 & 69.0 & 70.9 \\

\multicolumn{1}{l|}{} & \cellcolor{gray!20}QwQ-32B
&\cellcolor{gray!20}91.8 (+66.8) &\cellcolor{gray!20}59.0 & \cellcolor{gray!20}57.0 & \cellcolor{gray!20}70.0 & \cellcolor{gray!20}70.0 & \cellcolor{gray!20}63.0 & \cellcolor{gray!20}72.0 & \cellcolor{gray!20}\underline{78.0} & \cellcolor{gray!20}66.0 & \cellcolor{gray!20}65.0 & \cellcolor{gray!20}66.7 \\

\multicolumn{1}{l|}{} & Sky-T1-32B-Preview &88.2 (+63.2) & 47.0 & 49.0 & 66.0 & 64.0 & 56.0 & 66.0 & 70.0 & 58.0 & 58.0 & 59.3\\

\multicolumn{1}{l|}{} & \cellcolor{gray!20}deepseek-coder-33b-instruct &\cellcolor{gray!20}49.2 (+24.2) &\cellcolor{gray!20}0.0 & \cellcolor{gray!20}3.0 & \cellcolor{gray!20}3.0 & \cellcolor{gray!20}6.0 & \cellcolor{gray!20}2.0 & \cellcolor{gray!20}3.0 & \cellcolor{gray!20}8.0 & \cellcolor{gray!20}10.0 & \cellcolor{gray!20}3.0 & \cellcolor{gray!20}4.2 \\

\multicolumn{1}{l|}{} & DeepSeek-R1-Distill-Qwen-32B &91.0 (+66.0) & 56.0 & 60.0 & 77.0 & 68.0 & 66.0 & 74.0 & 74.0 & 70.0 & 69.0 & 68.2 \\

\multicolumn{1}{l|}{} & \cellcolor{gray!20}Yi-1.5-34B-Chat 
&\cellcolor{gray!20}75.6 (+50.6) &\cellcolor{gray!20}25.0 & \cellcolor{gray!20}28.0 & \cellcolor{gray!20}30.0 & \cellcolor{gray!20}27.0 & \cellcolor{gray!20}29.0 & \cellcolor{gray!20}29.0 & \cellcolor{gray!20}30.0 & \cellcolor{gray!20}27.0 & \cellcolor{gray!20}27.0 & \cellcolor{gray!20}28.0 \\

\multicolumn{1}{l|}{} & Mistral-Small-Instruct-2409 &81.3 (+56.3) & 33.0 & 33.0 & 40.0 & 33.0 & 37.0 & 37.0 & 59.0 & 36.0 & 38.0 & 38.4 \\

\multicolumn{1}{l|}{} & \cellcolor{gray!20}granite-34b-code-instruct-8k &\cellcolor{gray!20}74.0 (+49.0) & \cellcolor{gray!20}19.0 & \cellcolor{gray!20}14.0 & \cellcolor{gray!20}24.0 & \cellcolor{gray!20}28.0 & \cellcolor{gray!20}28.0 & \cellcolor{gray!20}24.0 & \cellcolor{gray!20}30.0 & \cellcolor{gray!20}23.0 & \cellcolor{gray!20}21.0 & \cellcolor{gray!20}23.4 \\

\multicolumn{1}{l|}{} & internlm2\_5-20b-chat &91.5 (+66.5) & 59.0 & \underline{63.0} & 66.0 & 67.0 & 64.0 & 61.0 & 75.0 & 65.0 & 50.0 & 63.3 \\

\multicolumn{1}{l|}{} & \cellcolor{gray!20}EXAONE-3.5-32B-Instruct &\cellcolor{gray!20}87.6 (+62.6) &\cellcolor{gray!20}43.0 & \cellcolor{gray!20}50.0 & \cellcolor{gray!20}47.0 & \cellcolor{gray!20}53.0 & \cellcolor{gray!20}51.0 & \cellcolor{gray!20}48.0 & \cellcolor{gray!20}65.0 & \cellcolor{gray!20}51.0 & \cellcolor{gray!20}48.0 & \cellcolor{gray!20}50.7 \\

\hline
\multicolumn{1}{l|}{\multirow{9}{*}{$\leq$72B}} &CodeLlama-70b-Instruct-hf &74.0 (+49.0) &8.0 & 9.0 & 14.0 & 10.0 & 13.0 & 17.0 & 31.0 & 16.0 & 11.0 & 14.3\\

\multicolumn{1}{l|}{} & \cellcolor{gray!20}Llama-3.1-70B-Instruct 
&\cellcolor{gray!20}94.3 (+69.3) &\cellcolor{gray!20}\underline{\textbf{72.0}} & \cellcolor{gray!20}\underline{\textbf{68.0}} & \cellcolor{gray!20}74.0 & \cellcolor{gray!20}\underline{\textbf{81.0}} & \cellcolor{gray!20}73.0 & \cellcolor{gray!20}\underline{\textbf{78.0}} & \cellcolor{gray!20}\underline{\textbf{82.0}} & \cellcolor{gray!20}\underline{\textbf{74.0}} & \cellcolor{gray!20}70.0 & \cellcolor{gray!20}\underline{\textbf{74.7}} \\

\multicolumn{1}{l|}{} & Llama-3.3-70B-Instruct &94.3 (+69.3) & 65.0 & \underline{\textbf{68.0}} & \underline{76.0} & 80.0 & \underline{\textbf{76.0}} & \underline{\textbf{78.0}} & \underline{\textbf{82.0}} & 73.0 & \underline{\textbf{72.0}} & 74.4 \\

\multicolumn{1}{l|}{} & \cellcolor{gray!20}Qwen2.5-72B-Instruct 
&\cellcolor{gray!20}91.7 (+66.7) &\cellcolor{gray!20}46.0 & \cellcolor{gray!20}53.0 & \cellcolor{gray!20}71.0 & \cellcolor{gray!20}74.0 & \cellcolor{gray!20}64.0 & \cellcolor{gray!20}69.0 & \cellcolor{gray!20}73.0 & \cellcolor{gray!20}63.0 & \cellcolor{gray!20}65.0 & \cellcolor{gray!20}64.2 \\

\multicolumn{1}{l|}{} & deepseek-llm-67b-chat &80.6 (+55.6) &36.0 & 28.0 & 47.0 & 44.0 & 49.0 & 38.0 & 60.0 & 45.0 & 35.0 & 42.4 \\

\multicolumn{1}{l|}{} & \cellcolor{gray!20}DeepSeek-R1-Distill-Llama-70B &\cellcolor{gray!20}83.5 (+58.5) &\cellcolor{gray!20}45.0 & \cellcolor{gray!20}44.0 & \cellcolor{gray!20}62.0 & \cellcolor{gray!20}51.0 & \cellcolor{gray!20}53.0 & \cellcolor{gray!20}57.0 & \cellcolor{gray!20}71.0 & \cellcolor{gray!20}55.0 & \cellcolor{gray!20}57.0 & \cellcolor{gray!20}55.0 \\

\multicolumn{1}{l|}{} & WizardLM-70B-V1.0 &75.2 (+50.2) &25.0 & 16.0 & 25.0 & 24.0 & 30.0 & 19.0 & 30.0 & 29.0 & 22.0 & 24.4 \\

\multicolumn{1}{l|}{} & \cellcolor{gray!20}K2-Chat 
&\cellcolor{gray!20}81.6 (+56.6) &\cellcolor{gray!20}39.0 & \cellcolor{gray!20}31.0 & \cellcolor{gray!20}45.0 & \cellcolor{gray!20}45.0 & \cellcolor{gray!20}43.0 & \cellcolor{gray!20}37.0 & \cellcolor{gray!20}59.0 & \cellcolor{gray!20}50.0 & \cellcolor{gray!20}31.0 & \cellcolor{gray!20}42.2 \\

\multicolumn{1}{l|}{} & falcon-40b-instruct &37.4 (+12.4) & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\ 

\hlineB{2.7}
\multicolumn{13}{l}{\textbf{PPA:} Proportion of Plurarity Agreement, \textbf{Best Score Overall}, \underline{Best Score within Scale}}
\end{tabular}
\begin{tabular}{llccccccccccc}
\hlineB{2.7}
\textbf{Scale} &\textbf{Model} & \textbf{PPA (Random = 25.0)} &\textbf{C} &\textbf{C++} &\textbf{CSharp} &\textbf{Go} &\textbf{Java} &\textbf{JavaScript} &\textbf{PHP} &\textbf{Python} &\textbf{Ruby}&\textbf{Overall}\\ \hline

\multicolumn{1}{l|}{\multirow{16}{*}{$\leq$3B}} &\cellcolor{gray!20}Llama-3.2-3B-Instruct &\cellcolor{gray!20}45.8 (+20.8) &\cellcolor{gray!20}0.0 &\cellcolor{gray!20}1.0 &\cellcolor{gray!20}0.0 &\cellcolor{gray!20}0.0 &\cellcolor{gray!20}0.0 &\cellcolor{gray!20}1.0 &\cellcolor{gray!20}1.0 &\cellcolor{gray!20}0.0 &\cellcolor{gray!20}1.0 &\cellcolor{gray!20}0.4 \\

\multicolumn{1}{l|}{} & Llama-3.2-1B-Instruct &31.3 (+6.3) &0.0 &0.0 &0.0 &0.0 &0.0 &0.0 &0.0 &0.0 &0.0 &0.0\\

\multicolumn{1}{l|}{} &\cellcolor{gray!20}Qwen2.5-Coder-3B-Instruct  &\cellcolor{gray!20}52.1 (+27.1) &\cellcolor{gray!20}0.0 &\cellcolor{gray!20}3.0 &\cellcolor{gray!20}0.0 &\cellcolor{gray!20}2.0 &\cellcolor{gray!20}2.0 &\cellcolor{gray!20}1.0 &\cellcolor{gray!20}3.0 &\cellcolor{gray!20}2.0 &\cellcolor{gray!20}3.0 &\cellcolor{gray!20}1.8\\

\multicolumn{1}{l|}{} & Qwen2.5-Coder-1.5B-Instruct  &27.0 (+2.0) & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\

\multicolumn{1}{l|}{} &\cellcolor{gray!20}Qwen2.5-3B-Instruct  &\cellcolor{gray!20}78.0 (+53.0) &\cellcolor{gray!20}\underline{34.0} &\cellcolor{gray!20}\underline{27.0} &\cellcolor{gray!20}\underline{39.0} &\cellcolor{gray!20}31.0 &\cellcolor{gray!20}\underline{39.0} &\cellcolor{gray!20}\underline{28.0} &\cellcolor{gray!20}45.0 &\cellcolor{gray!20}34.0 &\cellcolor{gray!20}\underline{38.0} &\cellcolor{gray!20}\underline{35.0} \\

\multicolumn{1}{l|}{} & Qwen2.5-1.5B-Instruct  &54.5 (+29.5) & 0.0 & 1.0 & 1.0 & 1.0 & 2.0 & 1.0 & 4.0 & 0.0 & 1.0 & 1.2 \\

\multicolumn{1}{l|}{} &\cellcolor{gray!20}deepseek-coder-1.3b-instruct  &\cellcolor{gray!20}25.1 (+0.1) & \cellcolor{gray!20}0.0 & \cellcolor{gray!20}0.0 & \cellcolor{gray!20}0.0 & \cellcolor{gray!20}0.0 & \cellcolor{gray!20}0.0 & \cellcolor{gray!20}0.0 & \cellcolor{gray!20}0.0 & \cellcolor{gray!20}0.0 & \cellcolor{gray!20}0.0 & \cellcolor{gray!20}0.0 \\

\multicolumn{1}{l|}{} & DeepSeek-R1-Distill-Qwen-1.5B  &25.0 (+0.0) & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\

\multicolumn{1}{l|}{} &\cellcolor{gray!20}Falcon3-3B-Instruct  &\cellcolor{gray!20}54.5 (+29.5) & \cellcolor{gray!20}0.0 & \cellcolor{gray!20}3.0 & \cellcolor{gray!20}1.0 & \cellcolor{gray!20}5.0 & \cellcolor{gray!20}2.0 & \cellcolor{gray!20}1.0 & \cellcolor{gray!20}2.0 & \cellcolor{gray!20}0.0 & \cellcolor{gray!20}1.0 & \cellcolor{gray!20}1.7\\

\multicolumn{1}{l|}{} & Falcon3-1B-Instruct  &25.1 (+0.1) & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\

\multicolumn{1}{l|}{} & \cellcolor{gray!20}Phi-3-mini-128k-instruct  &\cellcolor{gray!20}72.9 (+47.9) &\cellcolor{gray!20}21.0 & \cellcolor{gray!20}21.0 & \cellcolor{gray!20}29.0 & \cellcolor{gray!20}\underline{36.0} & \cellcolor{gray!20}26.0 & \cellcolor{gray!20}27.0 & \cellcolor{gray!20}\underline{48.0} & \cellcolor{gray!20}\underline{36.0} & \cellcolor{gray!20}32.0 & \cellcolor{gray!20}30.7 \\

\multicolumn{1}{l|}{} & Yi-Coder-1.5B-Chat  &36.2 (+11.2) & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\

\multicolumn{1}{l|}{} &\cellcolor{gray!20}granite-3b-code-instruct-128k &\cellcolor{gray!20}42.0 (+17.0)  & \cellcolor{gray!20}0.0 & \cellcolor{gray!20}1.0 & \cellcolor{gray!20}0.0 & \cellcolor{gray!20}1.0 & \cellcolor{gray!20}0.0 & \cellcolor{gray!20}1.0 & \cellcolor{gray!20}2.0 & \cellcolor{gray!20}1.0 & \cellcolor{gray!20}0.0 & \cellcolor{gray!20}0.7 \\

\multicolumn{1}{l|}{} & granite-3.0-3b-a800m-instruct &43.2 (+18.2) & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\

\multicolumn{1}{l|}{} & \cellcolor{gray!20}granite-3.0-2b-instruct  &\cellcolor{gray!20}49.4 (+24.4) & \cellcolor{gray!20}2.0 & \cellcolor{gray!20}2.0 & \cellcolor{gray!20}1.0 & \cellcolor{gray!20}0.0 & \cellcolor{gray!20}0.0 & \cellcolor{gray!20}1.0 & \cellcolor{gray!20}3.0 & \cellcolor{gray!20}0.0 & \cellcolor{gray!20}0.0 & \cellcolor{gray!20}1.0 \\

\multicolumn{1}{l|}{} & EXAONE-3.5-2.4B-Instruct &40.0 (+15.0) & 1.0 & 0.0 & 1.0 & 0.0 & 0.0 & 3.0 & 1.0 & 1.0 & 0.0 & 0.8\\

\multicolumn{1}{l|}{} & \cellcolor{gray!20}internlm2\_5-1\_8b-chat  &\cellcolor{gray!20}48.4 (+23.4) & \cellcolor{gray!20}0.0 & \cellcolor{gray!20}0.0 & \cellcolor{gray!20}0.0 & \cellcolor{gray!20}0.0 & \cellcolor{gray!20}0.0 & \cellcolor{gray!20}0.0 & \cellcolor{gray!20}0.0 & \cellcolor{gray!20}0.0 & \cellcolor{gray!20}0.0 & \cellcolor{gray!20}0.0  \\

\multicolumn{1}{l|}{} & stable-code-instruct-3b  &39.1 (+14.1) & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0  \\

\hline
\multicolumn{1}{l|}{\multirow{18}{*}{$\leq$9B}} & \cellcolor{gray!20}CodeLlama-7b-Instruct-hf &\cellcolor{gray!20}45.6 (+20.6) & \cellcolor{gray!20}0.0 & \cellcolor{gray!20}1.0 & \cellcolor{gray!20}0.0 & \cellcolor{gray!20}0.0 & \cellcolor{gray!20}1.0 & \cellcolor{gray!20}0.0 & \cellcolor{gray!20}1.0 & \cellcolor{gray!20}0.0 & \cellcolor{gray!20}0.0 & \cellcolor{gray!20}0.3 \\

\multicolumn{1}{l|}{} & Llama-3.1-8B-Instruct &76.1 (+51.1) & 27.0 & 30.0 & 29.0 & 27.0 & 29.0 & 28.0 & 41.0 & 32.0 & 25.0 & 29.8 \\

\multicolumn{1}{l|}{} & \cellcolor{gray!20}codegemma-1.1-7b-it 
&\cellcolor{gray!20}52.9 (+27.9) & \cellcolor{gray!20}3.0 & \cellcolor{gray!20}1.0 & \cellcolor{gray!20}4.0 & \cellcolor{gray!20}5.0 & \cellcolor{gray!20}5.0 & \cellcolor{gray!20}1.0 & \cellcolor{gray!20}3.0 & \cellcolor{gray!20}3.0 & \cellcolor{gray!20}3.0 & \cellcolor{gray!20}3.1 \\

\multicolumn{1}{l|}{} & gemma-2-9b-it &85.7 (+60.7) & \underline{41.0} & 45.0 & \underline{49.0} & \underline{58.0} & \underline{49.0} & \underline{55.0} & \underline{68.0} & \underline{50.0} & \underline{53.0} & \underline{52.0} \\

\multicolumn{1}{l|}{} & \cellcolor{gray!20}Qwen2.5-Coder-7B-Instruct &\cellcolor{gray!20}65.7 (+40.7) &\cellcolor{gray!20}6.0 & \cellcolor{gray!20}5.0 & \cellcolor{gray!20}15.0 & \cellcolor{gray!20}13.0 & \cellcolor{gray!20}12.0 & \cellcolor{gray!20}8.0 & \cellcolor{gray!20}18.0 & \cellcolor{gray!20}10.0 & \cellcolor{gray!20}9.0 & \cellcolor{gray!20}10.7 \\

\multicolumn{1}{l|}{} & Qwen2.5-7B-Instruct &79.9 (+54.9) & 26.0 & 28.0 & 41.0 & 32.0 & 36.0 & 40.0 & 43.0 & 28.0 & 34.0 & 34.2 \\

\multicolumn{1}{l|}{} & \cellcolor{gray!20}Marco-o1 
&\cellcolor{gray!20}77.2 (+52.2) &\cellcolor{gray!20}25.0 & \cellcolor{gray!20}26.0 & \cellcolor{gray!20}30.0 & \cellcolor{gray!20}27.0 & \cellcolor{gray!20}31.0 & \cellcolor{gray!20}34.0 & \cellcolor{gray!20}40.0 & \cellcolor{gray!20}24.0 & \cellcolor{gray!20}30.0 & \cellcolor{gray!20}29.7 \\

\multicolumn{1}{l|}{} & deepseek-coder-7b-instruct-v1.5 &54.8 (+29.8) & 5.0 & 4.0 & 6.0 & 2.0 & 5.0 & 5.0 & 9.0 & 2.0 & 3.0 & 4.6 \\

\multicolumn{1}{l|}{} & \cellcolor{gray!20}deepseek-llm-7b-chat 
&\cellcolor{gray!20}43.9 (+18.9) &\cellcolor{gray!20}0.0 & \cellcolor{gray!20}0.0 & \cellcolor{gray!20}0.0 & \cellcolor{gray!20}0.0 & \cellcolor{gray!20}0.0 & \cellcolor{gray!20}0.0 & \cellcolor{gray!20}0.0 & \cellcolor{gray!20}0.0 & \cellcolor{gray!20}4.0 & \cellcolor{gray!20}0.4\\

\multicolumn{1}{l|}{} & DeepSeek-R1-Distill-Qwen-7B &32.4 (+7.4) & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 1.0 & 0.0 & 0.0 & 1.0 & 0.2 \\

\multicolumn{1}{l|}{} & \cellcolor{gray!20}DeepSeek-R1-Distill-Llama-8B &\cellcolor{gray!20}30.2 (+5.2) &\cellcolor{gray!20}1.0 & \cellcolor{gray!20}0.0 & \cellcolor{gray!20}0.0 & \cellcolor{gray!20}0.0 & \cellcolor{gray!20}1.0 & \cellcolor{gray!20}0.0 & \cellcolor{gray!20}1.0 & \cellcolor{gray!20}0.0 & \cellcolor{gray!20}2.0 & \cellcolor{gray!20}0.6 \\

\multicolumn{1}{l|}{} & Falcon3-7B-Instruct &70.8 (+45.8) & 10.0 & 20.0 & 21.0 & 21.0 & 26.0 & 20.0 & 38.0 & 25.0 & 22.0 & 22.6 \\

\multicolumn{1}{l|}{} & \cellcolor{gray!20}Baichuan2-7B-Chat 
&\cellcolor{gray!20}38.3 (+13.3) &\cellcolor{gray!20}0.0 & \cellcolor{gray!20}0.0 & \cellcolor{gray!20}0.0 & \cellcolor{gray!20}0.0 & \cellcolor{gray!20}1.0 & \cellcolor{gray!20}0.0 & \cellcolor{gray!20}0.0 & \cellcolor{gray!20}0.0 & \cellcolor{gray!20}0.0 & \cellcolor{gray!20}0.1 \\

\multicolumn{1}{l|}{} & Yi-Coder-9B-Chat &58.4 (+33.4) & 1.0 & 1.0 & 4.0 & 7.0 & 4.0 & 5.0 & 8.0 & 4.0 & 1.0 & 3.9 \\

\multicolumn{1}{l|}{} & \cellcolor{gray!20}Yi-1.5-9B-Chat 
&\cellcolor{gray!20}85.5 (+60.5) &\cellcolor{gray!20}36.0 & \cellcolor{gray!20}\underline{46.0} & \cellcolor{gray!20}40.0 & \cellcolor{gray!20}44.0 & \cellcolor{gray!20}45.0 & \cellcolor{gray!20}43.0 & \cellcolor{gray!20}54.0 & \cellcolor{gray!20}45.0 & \cellcolor{gray!20}36.0 & \cellcolor{gray!20}43.2 \\

\multicolumn{1}{l|}{} & granite-8b-code-instruct-128k &71.1 (+46.1) &10.0 & 9.0 & 16.0 & 15.0 & 17.0 & 11.0 & 15.0 & 10.0 & 11.0 & 12.7 \\

\multicolumn{1}{l|}{} & \cellcolor{gray!20}granite-3.0-8b-instruct &\cellcolor{gray!20}67.6 (+42.6) &\cellcolor{gray!20}15.0 & \cellcolor{gray!20}11.0 & \cellcolor{gray!20}23.0 & \cellcolor{gray!20}27.0 & \cellcolor{gray!20}22.0 & \cellcolor{gray!20}27.0 & \cellcolor{gray!20}40.0 & \cellcolor{gray!20}23.0 & \cellcolor{gray!20}16.0 & \cellcolor{gray!20}22.7 \\

\multicolumn{1}{l|}{} & EXAONE-3.5-7.8B-Instruct &73.2 (+48.2) & 18.0 & 18.0 & 25.0 & 35.0 & 29.0 & 29.0 & 37.0 & 28.0 & 27.0 & 27.3\\

\hline
\multicolumn{1}{l|}{\multirow{14}{*}{$\leq$16B}} & \cellcolor{gray!20}CodeLlama-13b-Instruct-hf 
&\cellcolor{gray!20}44.9 (+19.9) &\cellcolor{gray!20}0.0 & \cellcolor{gray!20}0.0 & \cellcolor{gray!20}1.0 & \cellcolor{gray!20}0.0 & \cellcolor{gray!20}0.0 & \cellcolor{gray!20}0.0 & \cellcolor{gray!20}0.0 & \cellcolor{gray!20}0.0 & \cellcolor{gray!20}0.0 & \cellcolor{gray!20}0.1 \\

\multicolumn{1}{l|}{} & Qwen2.5-Coder-14B-Instruct &74.5 (+49.5) & 29.0 & 22.0 & 37.0 & 38.0 & 37.0 & 45.0 & 56.0 & 36.0 & 36.0 & 37.3 \\

\multicolumn{1}{l|}{} & \cellcolor{gray!20}Qwen2.5-14B-Instruct 
&\cellcolor{gray!20}89.6 (+64.6) &\cellcolor{gray!20}\underline{51.0} & \cellcolor{gray!20}\underline{48.0} & \cellcolor{gray!20}\underline{58.0} & \cellcolor{gray!20}\underline{59.0} & \cellcolor{gray!20}\underline{55.0} & \cellcolor{gray!20}\underline{67.0} & \cellcolor{gray!20}\underline{69.0} & \cellcolor{gray!20}46.0 & \cellcolor{gray!20}61.0 & \cellcolor{gray!20}\underline{57.1} \\

\multicolumn{1}{l|}{} & DeepSeek-Coder-V2-Lite-Instruct &61.3 (+36.3) &9.0 & 4.0 & 3.0 & 7.0 & 8.0 & 7.0 & 8.0 & 4.0 & 6.0 & 6.2 \\

\multicolumn{1}{l|}{} & \cellcolor{gray!20}DeepSeek-V2-Lite-Chat 
&\cellcolor{gray!20}59.5 (+34.5) &\cellcolor{gray!20}2.0 & \cellcolor{gray!20}3.0 & \cellcolor{gray!20}6.0 & \cellcolor{gray!20}10.0 & \cellcolor{gray!20}9.0 & \cellcolor{gray!20}7.0 & \cellcolor{gray!20}14.0 & \cellcolor{gray!20}4.0 & \cellcolor{gray!20}7.0 & \cellcolor{gray!20}6.9\\

\multicolumn{1}{l|}{} & DeepSeek-R1-Distill-Qwen-14B &85.8 (+60.8) & 43.0 & 39.0 & 57.0 & 51.0 & 52.0 & 57.0 & 67.0 & \underline{50.0} & \underline{63.0} & 53.2\\

\multicolumn{1}{l|}{} & \cellcolor{gray!20}falcon-11B 
&\cellcolor{gray!20}43.3 (+18.3) &\cellcolor{gray!20}0.0 & \cellcolor{gray!20}0.0 & \cellcolor{gray!20}0.0 & \cellcolor{gray!20}0.0 & \cellcolor{gray!20}0.0 & \cellcolor{gray!20}0.0 & \cellcolor{gray!20}0.0 & \cellcolor{gray!20}0.0 & \cellcolor{gray!20}0.0 & \cellcolor{gray!20}0.0 \\

\multicolumn{1}{l|}{} & Falcon3-10B-Instruct &66.3 (+41.3) & 6.0 & 14.0 & 15.0 & 17.0 & 11.0 & 8.0 & 20.0 & 9.0 & 8.0 & 12.0\\

\multicolumn{1}{l|}{} & \cellcolor{gray!20}Baichuan2-13B-Chat 
&\cellcolor{gray!20}37.1 (+12.1) &\cellcolor{gray!20}0.0 & \cellcolor{gray!20}0.0 & \cellcolor{gray!20}0.0 & \cellcolor{gray!20}0.0 & \cellcolor{gray!20}0.0 & \cellcolor{gray!20}0.0 & \cellcolor{gray!20}0.0 & \cellcolor{gray!20}0.0 & \cellcolor{gray!20}0.0 & \cellcolor{gray!20}0.0 \\

\multicolumn{1}{l|}{} & WizardLM-13B-V1.2 &38.4 (+13.4) & 0.0 & 0.0 & 0.0 & 0.0 & 1.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.1 \\

\multicolumn{1}{l|}{} & \cellcolor{gray!20}Phi-3-medium-128k-instruct 
&\cellcolor{gray!20}82.0 (+57.0) & \cellcolor{gray!20}38.0 & \cellcolor{gray!20}29.0 & \cellcolor{gray!20}45.0 & \cellcolor{gray!20}38.0 & \cellcolor{gray!20}39.0 & \cellcolor{gray!20}48.0 & \cellcolor{gray!20}57.0 & \cellcolor{gray!20}44.0 & \cellcolor{gray!20}49.0 & \cellcolor{gray!20}43.0 \\

\multicolumn{1}{l|}{} & phi-4 &84.0 (+59.0) & 35.0 & 36.0 & 49.0 & 42.0 & 45.0 & 49.0 & 59.0 & 42.0 & 46.0 & 44.8 \\

\multicolumn{1}{l|}{} & \cellcolor{gray!20}starcoder2-15b-instruct-v0.1 
&\cellcolor{gray!20}38.0 (+13.0) &\cellcolor{gray!20}0.0 & \cellcolor{gray!20}0.0 & \cellcolor{gray!20}0.0 & \cellcolor{gray!20}0.0 & \cellcolor{gray!20}0.0 & \cellcolor{gray!20}0.0 & \cellcolor{gray!20}0.0 & \cellcolor{gray!20}0.0 & \cellcolor{gray!20}0.0 & \cellcolor{gray!20}0.0 \\

\multicolumn{1}{l|}{} & Mistral-Nemo-Instruct-2407 &78.0 (+53.0) & 19.0 & 23.0 & 32.0 & 32.0 & 29.0 & 31.0 & 40.0 & 25.0 & 30.0 & 29.0 \\

\hline
\multicolumn{1}{l|}{\multirow{13}{*}{$\leq$34B}} & \cellcolor{gray!20}CodeLlama-34b-Instruct-hf 
&\cellcolor{gray!20}45.8 (+20.8) &\cellcolor{gray!20}1.0 & \cellcolor{gray!20}0.0 & \cellcolor{gray!20}3.0 & \cellcolor{gray!20}3.0 & \cellcolor{gray!20}3.0 & \cellcolor{gray!20}4.0 & \cellcolor{gray!20}0.0 & \cellcolor{gray!20}0.0 & \cellcolor{gray!20}2.0 & \cellcolor{gray!20}1.8\\

\multicolumn{1}{l|}{} & gemma-2-27b-it &87.9 (+62.9) & 52.0 & 48.0 & 67.0 & 52.0 & 57.0 & 63.0 & 67.0 & \underline{61.0} & 61.0 & 58.7\\

\multicolumn{1}{l|}{} & \cellcolor{gray!20}Qwen2.5-Coder-32B-Instruct &\cellcolor{gray!20}89.3 (+64.3) &\cellcolor{gray!20}53.0 & \cellcolor{gray!20}55.0 & \cellcolor{gray!20}66.0 & \cellcolor{gray!20}66.0 & \cellcolor{gray!20}64.0 & \cellcolor{gray!20}74.0 & \cellcolor{gray!20}76.0 & \cellcolor{gray!20}56.0 & \cellcolor{gray!20}\underline{\textbf{69.0}} & \cellcolor{gray!20}64.3 \\

\multicolumn{1}{l|}{} & Qwen2.5-32B-Instruct &91.8 (+66.8) & \underline{58.0} & \underline{58.0} & \underline{\textbf{70.0}} & \underline{\textbf{75.0}} & \underline{66.0} & 74.0 & \underline{77.0} & \underline{61.0} & \underline{\textbf{69.0}} & \underline{67.6} \\

\multicolumn{1}{l|}{} & \cellcolor{gray!20}QwQ-32B
&\cellcolor{gray!20}90.5 (+65.5) &\cellcolor{gray!20}53.0 & \cellcolor{gray!20}52.0 & \cellcolor{gray!20}67.0 & \cellcolor{gray!20}66.0 & \cellcolor{gray!20}64.0 & \cellcolor{gray!20}\underline{\textbf{77.0}} & \cellcolor{gray!20}75.0 & \cellcolor{gray!20}59.0 & \cellcolor{gray!20}61.0 & \cellcolor{gray!20}63.8 \\

\multicolumn{1}{l|}{} & Sky-T1-32B-Preview &88.3 (+63.3) & 41.0 & 48.0 & 60.0 & 63.0 & 53.0 & 68.0 & 72.0 & 49.0 & 57.0 & 56.8 \\

\multicolumn{1}{l|}{} & \cellcolor{gray!20}deepseek-coder-33b-instruct &\cellcolor{gray!20}43.9 (+18.9) &\cellcolor{gray!20}0.0 & \cellcolor{gray!20}3.0 & \cellcolor{gray!20}3.0 & \cellcolor{gray!20}4.0 & \cellcolor{gray!20}1.0 & \cellcolor{gray!20}1.0 & \cellcolor{gray!20}8.0 & \cellcolor{gray!20}6.0 & \cellcolor{gray!20}3.0 & \cellcolor{gray!20}3.2\\

\multicolumn{1}{l|}{} & DeepSeek-R1-Distill-Qwen-32B &89.9 (+64.9) & 54.0 & \underline{58.0} & 65.0 & 67.0 & 61.0 & 74.0 & 73.0 & \underline{61.0} & 68.0 & 64.6 \\

\multicolumn{1}{l|}{} & \cellcolor{gray!20}Yi-1.5-34B-Chat 
&\cellcolor{gray!20}74.1 (+49.1) & \cellcolor{gray!20}19.0 & \cellcolor{gray!20}22.0 & \cellcolor{gray!20}28.0 & \cellcolor{gray!20}27.0 & \cellcolor{gray!20}20.0 & \cellcolor{gray!20}31.0 & \cellcolor{gray!20}30.0 & \cellcolor{gray!20}21.0 & \cellcolor{gray!20}23.0 & \cellcolor{gray!20}24.6 \\

\multicolumn{1}{l|}{} & Mistral-Small-Instruct-2409 &75.2 (+50.2) & 21.0 & 24.0 & 33.0 & 29.0 & 29.0 & 32.0 & 51.0 & 32.0 & 33.0 & 31.6 \\

\multicolumn{1}{l|}{} & \cellcolor{gray!20}granite-34b-code-instruct-8k &\cellcolor{gray!20}70.1 (+45.1) & \cellcolor{gray!20}16.0 & \cellcolor{gray!20}13.0 & \cellcolor{gray!20}21.0 & \cellcolor{gray!20}25.0 & \cellcolor{gray!20}18.0 & \cellcolor{gray!20}21.0 & \cellcolor{gray!20}29.0 & \cellcolor{gray!20}21.0 & \cellcolor{gray!20}22.0 & \cellcolor{gray!20}20.7 \\

\multicolumn{1}{l|}{} & internlm2\_5-20b-chat &88.2 (+63.2) & 48.0 & 50.0 & 60.0 & 56.0 & 56.0 & 59.0 & 68.0 & 53.0 & 48.0 & 55.3 \\

\multicolumn{1}{l|}{} & \cellcolor{gray!20}EXAONE-3.5-32B-Instruct &\cellcolor{gray!20}83.7 (+58.7) &\cellcolor{gray!20}36.0 & \cellcolor{gray!20}39.0 & \cellcolor{gray!20}48.0 & \cellcolor{gray!20}49.0 & \cellcolor{gray!20}47.0 & \cellcolor{gray!20}49.0 & \cellcolor{gray!20}61.0 & \cellcolor{gray!20}46.0 & \cellcolor{gray!20}47.0 & \cellcolor{gray!20}46.9 \\

\hline
\multicolumn{1}{l|}{\multirow{9}{*}{$\leq$72B}} &CodeLlama-70b-Instruct-hf &69.7 (+44.7) &5.0 & 6.0 & 11.0 & 9.0 & 8.0 & 16.0 & 27.0 & 9.0 & 11.0 & 11.3\\

\multicolumn{1}{l|}{} & \cellcolor{gray!20}Llama-3.1-70B-Instruct 
&\cellcolor{gray!20}92.5 (+67.5) &\cellcolor{gray!20}\underline{\textbf{65.0}} & \cellcolor{gray!20}\underline{\textbf{61.0}} & \cellcolor{gray!20}\underline{67.0} & \cellcolor{gray!20}\underline{73.0} & \cellcolor{gray!20}\underline{\textbf{68.0}} & \cellcolor{gray!20}76.0 & \cellcolor{gray!20}\underline{\textbf{80.0}} & \cellcolor{gray!20}\underline{\textbf{66.0}} & \cellcolor{gray!20}65.0 & \cellcolor{gray!20}\underline{\textbf{69.0}} \\

\multicolumn{1}{l|}{} & Llama-3.3-70B-Instruct &91.4 (+66.4) &
57.0 & 58.0 & 65.0 & 71.0 & 65.0 & \underline{\textbf{77.0}} & 77.0 & 61.0 & \underline{68.0} & 66.6 \\

\multicolumn{1}{l|}{} & \cellcolor{gray!20}Qwen2.5-72B-Instruct &\cellcolor{gray!20}89.4 (+64.4)
&\cellcolor{gray!20}42.0 & \cellcolor{gray!20}47.0 & \cellcolor{gray!20}60.0 & \cellcolor{gray!20}62.0 & \cellcolor{gray!20}61.0 & \cellcolor{gray!20}65.0 & \cellcolor{gray!20}71.0 & \cellcolor{gray!20}50.0 & \cellcolor{gray!20}67.0 & \cellcolor{gray!20}58.3 \\

\multicolumn{1}{l|}{} & deepseek-llm-67b-chat &78.5 (+53.5) & 28.0 & 26.0 & 40.0 & 40.0 & 41.0 & 36.0 & 58.0 & 40.0 & 31.0 & 37.8\\

\multicolumn{1}{l|}{} & \cellcolor{gray!20}DeepSeek-R1-Distill-Llama-70B &\cellcolor{gray!20}77.8 (+52.8) &\cellcolor{gray!20}37.0 & \cellcolor{gray!20}38.0 & \cellcolor{gray!20}45.0 & \cellcolor{gray!20}42.0 & \cellcolor{gray!20}46.0 & \cellcolor{gray!20}52.0 & \cellcolor{gray!20}67.0 & \cellcolor{gray!20}46.0 & \cellcolor{gray!20}53.0 & \cellcolor{gray!20}47.3\\

\multicolumn{1}{l|}{} & WizardLM-70B-V1.0 &68.3 (+43.3) & 22.0 & 9.0 & 18.0 & 20.0 & 21.0 & 18.0 & 25.0 & 20.0 & 20.0 & 19.2\\

\multicolumn{1}{l|}{} & \cellcolor{gray!20}K2-Chat 
&\cellcolor{gray!20}79.4 (+54.4) &\cellcolor{gray!20}29.0 & \cellcolor{gray!20}29.0 & \cellcolor{gray!20}40.0 & \cellcolor{gray!20}47.0 & \cellcolor{gray!20}38.0 & \cellcolor{gray!20}37.0 & \cellcolor{gray!20}56.0 & \cellcolor{gray!20}47.0 & \cellcolor{gray!20}32.0 & \cellcolor{gray!20}39.4 \\

\multicolumn{1}{l|}{} & falcon-40b-instruct &38.0 (+13.0) &0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0\\ 

\hlineB{2.7}
\multicolumn{13}{l}{\textbf{PPA:} Proportion of Plurarity Agreement, \textbf{Best Score Overall}, \underline{Best Score within Scale}}
\end{tabular}
\begin{tabular}{llccccccccccc}
\hlineB{2.7}
\textbf{Scale} &\textbf{Model} & \textbf{PPA (Random = 25.0)} &\textbf{C} &\textbf{C++} &\textbf{CSharp} &\textbf{Go} &\textbf{Java} &\textbf{JavaScript} &\textbf{PHP} &\textbf{Python} &\textbf{Ruby}&\textbf{Overall}\\ \hline

\multicolumn{1}{l|}{\multirow{16}{*}{$\leq$3B}} &\cellcolor{gray!20}Llama-3.2-3B-Instruct &\cellcolor{gray!20}49.3 (+24.3) &\cellcolor{gray!20}3.8 & \cellcolor{gray!20}5.9 & \cellcolor{gray!20}11.7 & \cellcolor{gray!20}16.3 & \cellcolor{gray!20}3.5 & \cellcolor{gray!20}7.0 & \cellcolor{gray!20}7.8 & \cellcolor{gray!20}9.0 & \cellcolor{gray!20}23.9 & \cellcolor{gray!20}9.9 \\

\multicolumn{1}{l|}{} & Llama-3.2-1B-Instruct &31.5 (+6.5) & 2.5 & 1.2 & 1.3 & 3.5 & 1.2 & 2.3 & 1.1 & 5.1 & 1.1 & 2.1 \\

\multicolumn{1}{l|}{} &\cellcolor{gray!20}Qwen2.5-Coder-3B-Instruct &\cellcolor{gray!20}44.5 (+19.5)  &\cellcolor{gray!20}11.3 & \cellcolor{gray!20}11.8 & \cellcolor{gray!20}15.6 & \cellcolor{gray!20}11.6 & \cellcolor{gray!20}17.4 & \cellcolor{gray!20}7.0 & \cellcolor{gray!20}16.7 & \cellcolor{gray!20}15.4 & \cellcolor{gray!20}3.4 & \cellcolor{gray!20}12.2\\

\multicolumn{1}{l|}{} & Qwen2.5-Coder-1.5B-Instruct &42.7 (+17.7) & 5.0 & 5.9 & 5.2 & 2.3 & 2.3 & 4.7 & 10.0 & 10.3 & 5.7 & 5.7 \\

\multicolumn{1}{l|}{} &\cellcolor{gray!20}Qwen2.5-3B-Instruct &\cellcolor{gray!20}82.5 (+57.5)  &\cellcolor{gray!20}50.0 & \cellcolor{gray!20}\underline{61.2} & \cellcolor{gray!20}51.9 & \cellcolor{gray!20}53.5 & \cellcolor{gray!20}59.3 & \cellcolor{gray!20}57.0 & \cellcolor{gray!20}\underline{62.2} & \cellcolor{gray!20}51.3 & \cellcolor{gray!20}51.1 & \cellcolor{gray!20}55.3\\

\multicolumn{1}{l|}{} & Qwen2.5-1.5B-Instruct &85.5 (+60.5)  & 32.5 & 52.9 & 46.8 & 40.7 & 44.2 & 44.2 & 57.8 & 39.7 & 52.3 & 45.7 \\

\multicolumn{1}{l|}{} &\cellcolor{gray!20}deepseek-coder-1.3b-instruct &\cellcolor{gray!20}28.5 (+3.5)  &\cellcolor{gray!20}0.0 & \cellcolor{gray!20}0.0 & \cellcolor{gray!20}0.0 & \cellcolor{gray!20}0.0 & \cellcolor{gray!20}0.0 & \cellcolor{gray!20}0.0 & \cellcolor{gray!20}0.0 & \cellcolor{gray!20}1.3 & \cellcolor{gray!20}0.0 & \cellcolor{gray!20}0.1 \\

\multicolumn{1}{l|}{} & DeepSeek-R1-Distill-Qwen-1.5B &25.0 (+0.0)  & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\

\multicolumn{1}{l|}{} &\cellcolor{gray!20}Falcon3-3B-Instruct &\cellcolor{gray!20}70.4 (+45.4)  &\cellcolor{gray!20}15.0 & \cellcolor{gray!20}30.6 & \cellcolor{gray!20}27.3 & \cellcolor{gray!20}29.0 & \cellcolor{gray!20}29.1 & \cellcolor{gray!20}29.1 & \cellcolor{gray!20}37.8 & \cellcolor{gray!20}32.1 & \cellcolor{gray!20}21.6 & \cellcolor{gray!20}27.9 \\

\multicolumn{1}{l|}{} & Falcon3-1B-Instruct &29.2 (+4.2)  & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\

\multicolumn{1}{l|}{} & \cellcolor{gray!20}Phi-3-mini-128k-instruct &\cellcolor{gray!20}86.3 (+61.3) &\cellcolor{gray!20}\underline{53.8} & \cellcolor{gray!20}55.3 & \cellcolor{gray!20}\underline{59.7} & \cellcolor{gray!20}\underline{54.7} & \cellcolor{gray!20}\underline{62.8} & \cellcolor{gray!20}\underline{69.8} & \cellcolor{gray!20}56.7 & \cellcolor{gray!20}\underline{55.1} & \cellcolor{gray!20}\underline{55.7} & \cellcolor{gray!20}\underline{58.2}\\

\multicolumn{1}{l|}{} & Yi-Coder-1.5B-Chat &37.4 (+12.4)  & 0.0 & 1.2 & 0.0 & 1.2 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.3 \\

\multicolumn{1}{l|}{} &\cellcolor{gray!20}granite-3b-code-instruct-128k &\cellcolor{gray!20}41.8 (+16.8)  &\cellcolor{gray!20}3.8 & \cellcolor{gray!20}2.4 & \cellcolor{gray!20}0.0 & \cellcolor{gray!20}4.7 & \cellcolor{gray!20}2.3 & \cellcolor{gray!20}0.0 & \cellcolor{gray!20}3.3 & \cellcolor{gray!20}6.4 & \cellcolor{gray!20}3.4 & \cellcolor{gray!20}2.9 \\

\multicolumn{1}{l|}{} & granite-3.0-3b-a800m-instruct &67.0 (+42.0)  & 7.5 & 8.2 & 6.5 & 5.8 & 9.3 & 8.1 & 11.1 & 5.1 & 3.4 & 7.2 \\

\multicolumn{1}{l|}{} & \cellcolor{gray!20}granite-3.0-2b-instruct &\cellcolor{gray!20}67.0 (+42.0)  &\cellcolor{gray!20}20.0 & \cellcolor{gray!20}21.2 & \cellcolor{gray!20}14.3 & \cellcolor{gray!20}22.1 & \cellcolor{gray!20}18.6 & \cellcolor{gray!20}22.1 & \cellcolor{gray!20}21.1 & \cellcolor{gray!20}23.1 & \cellcolor{gray!20}9.1 & \cellcolor{gray!20}19.1 \\

\multicolumn{1}{l|}{} & EXAONE-3.5-2.4B-Instruct &76.8 (+51.8)  & 20.0 & 40.0 & 40.3 & 31.4 & 36.0 & 30.2 & 44.4 & 41.0 & 25.0 & 34.3 \\

\multicolumn{1}{l|}{} & \cellcolor{gray!20}internlm2\_5-1\_8b-chat &\cellcolor{gray!20}50.1 (+25.1)  &\cellcolor{gray!20}1.3 & \cellcolor{gray!20}0.0 & \cellcolor{gray!20}0.0 & \cellcolor{gray!20}8.1 & \cellcolor{gray!20}5.8 & \cellcolor{gray!20}5.8 & \cellcolor{gray!20}3.3 & \cellcolor{gray!20}5.1 & \cellcolor{gray!20}1.1 & \cellcolor{gray!20}3.4 \\

\multicolumn{1}{l|}{} & stable-code-instruct-3b &36.2 (+11.2) & 1.3 & 0.0 & 2.6 & 1.2 & 0.0 & 3.5 & 2.2 & 2.6 & 0.0 & 1.5 \\

\hline
\multicolumn{1}{l|}{\multirow{18}{*}{$\leq$9B}} & \cellcolor{gray!20}CodeLlama-7b-Instruct-hf &\cellcolor{gray!20}48.9 (+23.9) &\cellcolor{gray!20}3.8 & \cellcolor{gray!20}2.4 & \cellcolor{gray!20}3.9 & \cellcolor{gray!20}3.5 & \cellcolor{gray!20}4.7 & \cellcolor{gray!20}7.0 & \cellcolor{gray!20}11.1 & \cellcolor{gray!20}12.8 & \cellcolor{gray!20}3.4 & \cellcolor{gray!20}5.8\\

\multicolumn{1}{l|}{} & Llama-3.1-8B-Instruct &89.2 (+64.2)  & 57.5 & 64.7 & 70.1 & \underline{67.4} & 67.4 & 68.6 & 68.9 & 67.9 & 58.0 & 65.6 \\

\multicolumn{1}{l|}{} & \cellcolor{gray!20}codegemma-1.1-7b-it &\cellcolor{gray!20}68.0 (+43.0) 
&\cellcolor{gray!20}20.0 & \cellcolor{gray!20}23.5 & \cellcolor{gray!20}20.8 & \cellcolor{gray!20}17.4 & \cellcolor{gray!20}19.8 & \cellcolor{gray!20}20.9 & \cellcolor{gray!20}16.7 & \cellcolor{gray!20}24.4 & \cellcolor{gray!20}14.8 & \cellcolor{gray!20}19.8\\

\multicolumn{1}{l|}{} & gemma-2-9b-it &87.1 (+62.1) &57.5 & 57.6 & 68.8 & 54.7 & 48.8 & 58.1 & 58.9 & 66.7 & 58.0 & 58.8 \\

\multicolumn{1}{l|}{} & \cellcolor{gray!20}Qwen2.5-Coder-7B-Instruct &\cellcolor{gray!20}89.9 (+64.9) &\cellcolor{gray!20}58.8 & \cellcolor{gray!20}62.4 & \cellcolor{gray!20}\underline{75.3} & \cellcolor{gray!20}66.3 & \cellcolor{gray!20}73.3 & \cellcolor{gray!20}\underline{72.1} & \cellcolor{gray!20}68.9 & \cellcolor{gray!20}65.4 & \cellcolor{gray!20}65.9 & \cellcolor{gray!20}67.6\\

\multicolumn{1}{l|}{} & Qwen2.5-7B-Instruct &89.0 (+64.0) &\underline{66.3} & 57.6 & 66.2 & 60.5 & 65.1 & 62.8 & 62.2 & 64.1 & 61.4 & 62.9 \\

\multicolumn{1}{l|}{} & \cellcolor{gray!20}Marco-o1 &\cellcolor{gray!20}91.2 (+66.2)
&\cellcolor{gray!20}62.5 & \cellcolor{gray!20}64.7 & \cellcolor{gray!20}70.1 & \cellcolor{gray!20}66.3 & \cellcolor{gray!20}\underline{75.6} & \cellcolor{gray!20}70.9 & \cellcolor{gray!20}73.3 & \cellcolor{gray!20}67.9 & \cellcolor{gray!20}\underline{72.7} & \cellcolor{gray!20}\underline{69.3} \\

\multicolumn{1}{l|}{} & deepseek-coder-7b-instruct-v1.5 &62.6 (+37.6) & 15.0 & 10.6 & 11.7 & 20.9 & 15.1 & 14.0 & 18.9 & 20.5 & 12.5 & 15.5 \\

\multicolumn{1}{l|}{} & \cellcolor{gray!20}deepseek-llm-7b-chat &\cellcolor{gray!20}54.7 (+29.7)
&\cellcolor{gray!20}7.5 & \cellcolor{gray!20}8.2 & \cellcolor{gray!20}9.1 & \cellcolor{gray!20}12.8 & \cellcolor{gray!20}12.8 & \cellcolor{gray!20}12.8 & \cellcolor{gray!20}7.8 & \cellcolor{gray!20}15.4 & \cellcolor{gray!20}9.1 & \cellcolor{gray!20}10.6\\

\multicolumn{1}{l|}{} & DeepSeek-R1-Distill-Qwen-7B &27.0 (+2.0) & 0.0 & 0.0 & 0.0 & 1.2 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.1 \\

\multicolumn{1}{l|}{} & \cellcolor{gray!20}DeepSeek-R1-Distill-Llama-8B &\cellcolor{gray!20}53.8 (+28.8) &\cellcolor{gray!20}13.8 & \cellcolor{gray!20}7.1 & \cellcolor{gray!20}13.0 & \cellcolor{gray!20}15.1 & \cellcolor{gray!20}9.3 & \cellcolor{gray!20}9.3 & \cellcolor{gray!20}13.3 & \cellcolor{gray!20}14.1 & \cellcolor{gray!20}13.6 & \cellcolor{gray!20}12.1\\

\multicolumn{1}{l|}{} & Falcon3-7B-Instruct &76.7 (+51.7) & 50.0 & 54.1 & 42.9 & 47.7 & 50.0 & 36.0 & 40.0 & 39.7 & 38.6 & 44.3 \\

\multicolumn{1}{l|}{} & \cellcolor{gray!20}Baichuan2-7B-Chat &\cellcolor{gray!20}40.5 (+15.5)
&\cellcolor{gray!20}0.0 & \cellcolor{gray!20}2.4 & \cellcolor{gray!20}1.3 & \cellcolor{gray!20}5.8 & \cellcolor{gray!20}2.3 & \cellcolor{gray!20}2.3 & \cellcolor{gray!20}3.3 & \cellcolor{gray!20}6.4 & \cellcolor{gray!20}5.7 & \cellcolor{gray!20}3.3 \\

\multicolumn{1}{l|}{} & Yi-Coder-9B-Chat &81.1 (+56.1) & 40.0 & 43.5 & 50.6 & 39.5 & 33.7 & 39.5 & 43.3 & 44.9 & 33.0 & 40.9\\

\multicolumn{1}{l|}{} & \cellcolor{gray!20}Yi-1.5-9B-Chat 
&\cellcolor{gray!20}89.8 (+64.8) &\cellcolor{gray!20}60.0 & \cellcolor{gray!20}68.2 & \cellcolor{gray!20}64.9 & \cellcolor{gray!20}59.3 & \cellcolor{gray!20}70.9 & \cellcolor{gray!20}\underline{72.1} & \cellcolor{gray!20}61.1 & \cellcolor{gray!20}\underline{71.8} & \cellcolor{gray!20}65.9 & \cellcolor{gray!20}66.0 \\

\multicolumn{1}{l|}{} & granite-8b-code-instruct-128k &73.8 (+48.8) &15.0 & 25.9 & 15.6 & 24.4 & 16.3 & 19.8 & 23.3 & 30.8 & 29.5 & 22.3 \\

\multicolumn{1}{l|}{} & \cellcolor{gray!20}granite-3.0-8b-instruct &\cellcolor{gray!20}85.6 (+60.6) &\cellcolor{gray!20}40.0 & \cellcolor{gray!20}47.1 & \cellcolor{gray!20}44.2 & \cellcolor{gray!20}43.0 & \cellcolor{gray!20}40.7 & \cellcolor{gray!20}41.9 & \cellcolor{gray!20}50.0 & \cellcolor{gray!20}29.5 & \cellcolor{gray!20}29.5 & \cellcolor{gray!20}40.6\\

\multicolumn{1}{l|}{} & EXAONE-3.5-7.8B-Instruct &90.3 (+65.3) &60.0 & \underline{69.4} & 71.4 & 65.1 & 68.6 & \underline{72.1} & \underline{76.7} & 66.7 & 65.9 & 68.4\\

\hline
\multicolumn{1}{l|}{\multirow{14}{*}{$\leq$16B}} & \cellcolor{gray!20}CodeLlama-13b-Instruct-hf 
&\cellcolor{gray!20}69.1 (+44.1) &\cellcolor{gray!20}2.5 & \cellcolor{gray!20}8.2 & \cellcolor{gray!20}13.0 & \cellcolor{gray!20}11.6 & \cellcolor{gray!20}11.6 & \cellcolor{gray!20}15.1 & \cellcolor{gray!20}14.4 & \cellcolor{gray!20}23.1 & \cellcolor{gray!20}25.0 & \cellcolor{gray!20}13.8 \\

\multicolumn{1}{l|}{} & Qwen2.5-Coder-14B-Instruct &90.9 (+65.9) &62.5 & 55.3 & 72.7 & 66.3 & 75.6 & 61.6 & 67.8 & 61.5 & 65.9 & 65.5 \\

\multicolumn{1}{l|}{} & \cellcolor{gray!20}Qwen2.5-14B-Instruct 
&\cellcolor{gray!20}97.4 (+72.4) &\cellcolor{gray!20}\underline{90.0} & \cellcolor{gray!20}\underline{83.5} & \cellcolor{gray!20}90.9 & \cellcolor{gray!20}\underline{89.5} & \cellcolor{gray!20}\underline{88.4} & \cellcolor{gray!20}88.4 & \cellcolor{gray!20}\underline{87.8} & \cellcolor{gray!20}\underline{83.3} & \cellcolor{gray!20}\underline{88.6} & \cellcolor{gray!20}\underline{87.8} \\

\multicolumn{1}{l|}{} & DeepSeek-Coder-V2-Lite-Instruct &58.8 (+33.8) &22.5 & 17.6 & 13.0 & 12.8 & 17.4 & 15.1 & 14.4 & 24.4 & 13.6 & 16.8 \\

\multicolumn{1}{l|}{} & \cellcolor{gray!20}DeepSeek-V2-Lite-Chat 
&\cellcolor{gray!20}69.8 (+44.8) &\cellcolor{gray!20}27.5 & \cellcolor{gray!20}34.1 & \cellcolor{gray!20}28.6 & \cellcolor{gray!20}26.0 & \cellcolor{gray!20}23.3 & \cellcolor{gray!20}20.9 & \cellcolor{gray!20}24.4 & \cellcolor{gray!20}28.2 & \cellcolor{gray!20}18.2 & \cellcolor{gray!20}25.7 \\

\multicolumn{1}{l|}{} & DeepSeek-R1-Distill-Qwen-14B &94.0 (+69.0) & 72.5 & 72.9 & 88.3 & 77.9 & 77.9 & 83.7 & 80.0 & 66.7 & 75.0 & 77.2\\

\multicolumn{1}{l|}{} & \cellcolor{gray!20}falcon-11B &\cellcolor{gray!20}47.9 (+22.9)
&\cellcolor{gray!20}8.8 & \cellcolor{gray!20}10.6 & \cellcolor{gray!20}9.1 & \cellcolor{gray!20}10.5 & \cellcolor{gray!20}2.3 & \cellcolor{gray!20}10.5 & \cellcolor{gray!20}10.0 & \cellcolor{gray!20}15.4 & \cellcolor{gray!20}5.7 & \cellcolor{gray!20}9.2 \\

\multicolumn{1}{l|}{} & Falcon3-10B-Instruct &73.9 (+48.9) &42.5 & 32.9 & 23.4 & 18.6 & 23.3 & 17.4 & 30.0 & 11.5 & 14.8 & 23.8 \\

\multicolumn{1}{l|}{} & \cellcolor{gray!20}Baichuan2-13B-Chat 
&\cellcolor{gray!20}29.9 (+4.9) &\cellcolor{gray!20}0.0 & \cellcolor{gray!20}0.0 & \cellcolor{gray!20}1.3 & \cellcolor{gray!20}0.0 & \cellcolor{gray!20}0.0 & \cellcolor{gray!20}2.3 & \cellcolor{gray!20}1.1 & \cellcolor{gray!20}5.1 & \cellcolor{gray!20}0.0 & \cellcolor{gray!20}1.1 \\

\multicolumn{1}{l|}{} & WizardLM-13B-V1.2 &39.4 (+14.4) & 6.3 & 5.9 & 2.6 & 11.6 & 1.2 & 9.3 & 5.6 & 9.0 & 2.3 & 6.0 \\

\multicolumn{1}{l|}{} & \cellcolor{gray!20}Phi-3-medium-128k-instruct 
&\cellcolor{gray!20}87.0 (+62.0) & \cellcolor{gray!20}57.5 & \cellcolor{gray!20}48.2 & \cellcolor{gray!20}61.0 & \cellcolor{gray!20}58.1 & \cellcolor{gray!20}62.8 & \cellcolor{gray!20}59.3 & \cellcolor{gray!20}64.4 & \cellcolor{gray!20}60.3 & \cellcolor{gray!20}65.9 & \cellcolor{gray!20}59.7 \\

\multicolumn{1}{l|}{} & phi-4 &96.3 (+71.3) & 82.5 & 81.2 & \underline{93.5} & 80.2 & 84.9 & \underline{90.7} & 84.4 & 80.8 & 81.8 & 84.4 \\

\multicolumn{1}{l|}{} & \cellcolor{gray!20}starcoder2-15b-instruct-v0.1 &\cellcolor{gray!20}63.8 (+38.8) 
&\cellcolor{gray!20}11.3 & \cellcolor{gray!20}14.1 & \cellcolor{gray!20}20.8 & \cellcolor{gray!20}15.1 & \cellcolor{gray!20}11.6 & \cellcolor{gray!20}14.0 & \cellcolor{gray!20}23.3 & \cellcolor{gray!20}25.6 & \cellcolor{gray!20}18.2 & \cellcolor{gray!20}17.1\\

\multicolumn{1}{l|}{} & Mistral-Nemo-Instruct-2407 &88.0 (+63.0) & 57.5 & 58.8 & 67.5 & 62.8 & 65.1 & 55.8 & 57.8 & 61.5 & 65.9 & 61.4 \\

\hline
\multicolumn{1}{l|}{\multirow{13}{*}{$\leq$34B}} & \cellcolor{gray!20}CodeLlama-34b-Instruct-hf 
&\cellcolor{gray!20}71.5 (+46.5) &\cellcolor{gray!20}7.5 & \cellcolor{gray!20}11.8 & \cellcolor{gray!20}18.2 & \cellcolor{gray!20}12.8 & \cellcolor{gray!20}15.1 & \cellcolor{gray!20}17.4 & \cellcolor{gray!20}10.0 & \cellcolor{gray!20}11.5 & \cellcolor{gray!20}18.2 & \cellcolor{gray!20}13.6 \\

\multicolumn{1}{l|}{} & gemma-2-27b-it &94.0 (+69.0) &80.0 & 78.8 & 79.2 & 72.1 & 83.7 & 72.1 & 72.2 & 70.5 & 77.3 & 76.2 \\

\multicolumn{1}{l|}{} & \cellcolor{gray!20}Qwen2.5-Coder-32B-Instruct &\cellcolor{gray!20}98.3 (+73.3) &\cellcolor{gray!20}\underline{91.3} & \cellcolor{gray!20}84.7 & \cellcolor{gray!20}\underline{96.1} & \cellcolor{gray!20}\underline{94.2} & \cellcolor{gray!20}\underline{91.9} & \cellcolor{gray!20}\underline{96.5} & \cellcolor{gray!20}94.4 & \cellcolor{gray!20}85.9 & \cellcolor{gray!20}89.8 & \cellcolor{gray!20}91.6 \\

\multicolumn{1}{l|}{} & Qwen2.5-32B-Instruct &98.3 (+73.3) & 90.0 & \underline{91.8} & \underline{96.1} & 89.5 & 89.5 & 91.9 & \underline{96.7} & \underline{89.7} & \underline{\textbf{95.5}} & \underline{92.3}\\

\multicolumn{1}{l|}{} & \cellcolor{gray!20}QwQ-32B 
&\cellcolor{gray!20}95.2 (+70.2) &\cellcolor{gray!20}75.0 & \cellcolor{gray!20}77.6 & \cellcolor{gray!20}93.5 & \cellcolor{gray!20}80.2 & \cellcolor{gray!20}86.0 & \cellcolor{gray!20}83.7 & \cellcolor{gray!20}85.6 & \cellcolor{gray!20}73.1 & \cellcolor{gray!20}87.5 & \cellcolor{gray!20}82.5 \\

\multicolumn{1}{l|}{} & Sky-T1-32B-Preview &96.8 (+71.8) & 80.0 & 84.7 & 93.5 & 82.6 & 86.0 & 89.5 & 94.4 & 80.8 & 92.0 & 87.1 \\

\multicolumn{1}{l|}{} & \cellcolor{gray!20}deepseek-coder-33b-instruct &\cellcolor{gray!20}51.2 (+26.2) &\cellcolor{gray!20}6.3 & \cellcolor{gray!20}3.5 & \cellcolor{gray!20}6.5 & \cellcolor{gray!20}12.8 & \cellcolor{gray!20}4.7 & \cellcolor{gray!20}11.6 & \cellcolor{gray!20}15.6 & \cellcolor{gray!20}16.7 & \cellcolor{gray!20}13.6 & \cellcolor{gray!20}10.1 \\

\multicolumn{1}{l|}{} & DeepSeek-R1-Distill-Qwen-32B &93.6 (+68.6) & 78.8 & 78.8 & 87.0 & 86.0 & 79.1 & 88.4 & 85.6 & 71.8 & 81.8 & 81.9 \\

\multicolumn{1}{l|}{} & \cellcolor{gray!20}Yi-1.5-34B-Chat 
&\cellcolor{gray!20}94.0 (+69.0) & \cellcolor{gray!20}66.3 & \cellcolor{gray!20}72.9 & \cellcolor{gray!20}72.7 & \cellcolor{gray!20}62.8 & \cellcolor{gray!20}70.9 & \cellcolor{gray!20}77.9 & \cellcolor{gray!20}78.9 & \cellcolor{gray!20}70.5 & \cellcolor{gray!20}70.5 & \cellcolor{gray!20}71.5 \\

\multicolumn{1}{l|}{} & Mistral-Small-Instruct-2409 &90.9 (+65.9) & 47.5 & 64.7 & 71.4 & 61.6 & 60.5 & 69.8 & 76.7 & 62.8 & 59.1 & 63.8\\

\multicolumn{1}{l|}{} & \cellcolor{gray!20}granite-34b-code-instruct-8k &\cellcolor{gray!20}76.7 (+51.7) & \cellcolor{gray!20}21.3 & \cellcolor{gray!20}16.5 & \cellcolor{gray!20}18.2 & \cellcolor{gray!20}32.6 & \cellcolor{gray!20}16.3 & \cellcolor{gray!20}18.6 & \cellcolor{gray!20}27.8 & \cellcolor{gray!20}38.5 & \cellcolor{gray!20}27.3 & \cellcolor{gray!20}24.1 \\

\multicolumn{1}{l|}{} & internlm2\_5-20b-chat &95.7 (+70.7) & 83.8 & 80.0 & 89.6 & 80.2 & 82.6 & 81.4 & 85.6 & 76.9 & 79.5 & 82.2 \\

\multicolumn{1}{l|}{} & \cellcolor{gray!20}EXAONE-3.5-32B-Instruct &\cellcolor{gray!20}94.6 (+69.6) & \cellcolor{gray!20}76.3 & \cellcolor{gray!20}82.4 & \cellcolor{gray!20}94.8 & \cellcolor{gray!20}76.7 & \cellcolor{gray!20}70.9 & \cellcolor{gray!20}73.3 & \cellcolor{gray!20}76.7 & \cellcolor{gray!20}78.2 & \cellcolor{gray!20}79.5 & \cellcolor{gray!20}78.8 \\

\hline
\multicolumn{1}{l|}{\multirow{9}{*}{$\leq$72B}} &CodeLlama-70b-Instruct-hf &78.6 (+53.6) &32.5 & 38.8 & 42.9 & 37.2 & 34.9 & 46.5 & 42.2 & 43.6 & 38.6 & 39.7\\

\multicolumn{1}{l|}{} & \cellcolor{gray!20}Llama-3.1-70B-Instruct 
&\cellcolor{gray!20}96.0 (+71.0) &\cellcolor{gray!20}85.0 & \cellcolor{gray!20}77.6 & \cellcolor{gray!20}88.3 & \cellcolor{gray!20}83.7 & \cellcolor{gray!20}87.2 & \cellcolor{gray!20}90.7 & \cellcolor{gray!20}86.7 & \cellcolor{gray!20}74.4 & \cellcolor{gray!20}84.1 & \cellcolor{gray!20}84.2 \\

\multicolumn{1}{l|}{} & Llama-3.3-70B-Instruct &95.9 (+70.9) &86.3 & 76.5 & 89.6 & 83.7 & 83.7 & 90.7 & 87.8 & 75.6 & 87.5 & 84.6\\

\multicolumn{1}{l|}{} & \cellcolor{gray!20}Qwen2.5-72B-Instruct 
&\cellcolor{gray!20}99.6 (+74.6) &\cellcolor{gray!20}\underline{\textbf{97.5}} & \cellcolor{gray!20}\underline{\textbf{98.8}} & \cellcolor{gray!20}\underline{\textbf{97.4}} & \cellcolor{gray!20}\underline{\textbf{96.5}} & \cellcolor{gray!20}\underline{\textbf{98.8}} & \cellcolor{gray!20}\underline{\textbf{97.7}} & \cellcolor{gray!20}\underline{\textbf{97.8}} & \cellcolor{gray!20}\underline{\textbf{93.6}} & \cellcolor{gray!20}\underline{\textbf{95.5}} & \cellcolor{gray!20}\underline{\textbf{97.1}} \\

\multicolumn{1}{l|}{} & deepseek-llm-67b-chat &83.5 (+58.5) & 55.0 & 49.4 & 50.6 & 58.1 & 50.0 & 57.0 & 55.6 & 55.1 & 59.1 & 54.4 \\

\multicolumn{1}{l|}{} & \cellcolor{gray!20}DeepSeek-R1-Distill-Llama-70B &\cellcolor{gray!20}94.3 (+69.3) &\cellcolor{gray!20}71.3 & \cellcolor{gray!20}77.6 & \cellcolor{gray!20}74.0 & \cellcolor{gray!20}81.4 & \cellcolor{gray!20}79.1 & \cellcolor{gray!20}84.9 & \cellcolor{gray!20}80.0 & \cellcolor{gray!20}76.9 & \cellcolor{gray!20}76.1 & \cellcolor{gray!20}77.9 \\

\multicolumn{1}{l|}{} & WizardLM-70B-V1.0 &87.3 (+62.3) & 52.5 & 52.9 & 62.3 & 55.8 & 60.5 & 61.6 & 62.2 & 56.4 & 55.7 & 57.8 \\

\multicolumn{1}{l|}{} & \cellcolor{gray!20}K2-Chat 
&\cellcolor{gray!20}93.0 (+68.0) &\cellcolor{gray!20}73.8 & \cellcolor{gray!20}64.7 & \cellcolor{gray!20}90.9 & \cellcolor{gray!20}72.1 & \cellcolor{gray!20}79.1 & \cellcolor{gray!20}72.1 & \cellcolor{gray!20}77.8 & \cellcolor{gray!20}75.6 & \cellcolor{gray!20}64.8 & \cellcolor{gray!20}74.5 \\

\multicolumn{1}{l|}{} & falcon-40b-instruct &47.2 (+22.2) & 2.5 & 5.9 & 10.4 & 9.3 & 2.3 & 8.1 & 7.8 & 12.8 & 1.1 & 6.7 \\

\hlineB{2.7}
\multicolumn{13}{l}{\textbf{PPA:} Proportion of Plurarity Agreement, \textbf{Best Score Overall}, \underline{Best Score within Scale}}
\end{tabular}
\begin{tabular}{llccccccccccc}
\hlineB{2.7}
\textbf{Scale} &\textbf{Model} & \textbf{PPA (Random = 25.0)} &\textbf{C} &\textbf{C++} &\textbf{CSharp} &\textbf{Go} &\textbf{Java} &\textbf{JavaScript} &\textbf{PHP} &\textbf{Python} &\textbf{Ruby}&\textbf{Overall}\\ \hline

\multicolumn{1}{l|}{\multirow{16}{*}{$\leq$3B}} &\cellcolor{gray!20}Llama-3.2-3B-Instruct &\cellcolor{gray!20}48.6 (+23.6) &\cellcolor{gray!20}5.0 & \cellcolor{gray!20}4.7 & \cellcolor{gray!20}7.8 & \cellcolor{gray!20}16.3 & \cellcolor{gray!20}1.2 & \cellcolor{gray!20}7.0 & \cellcolor{gray!20}6.7 & \cellcolor{gray!20}7.7 & \cellcolor{gray!20}12.5 & \cellcolor{gray!20}7.6 \\

\multicolumn{1}{l|}{} & Llama-3.2-1B-Instruct &31.2 (+6.2)  & 0.0 & 1.2 & 0.0 & 1.2 & 0.0 & 0.0 & 0.0 & 3.8 & 1.1 & 0.8\\

\multicolumn{1}{l|}{} &\cellcolor{gray!20}Qwen2.5-Coder-3B-Instruct &\cellcolor{gray!20}41.2 (+16.2)  &\cellcolor{gray!20}5.0 & \cellcolor{gray!20}4.7 & \cellcolor{gray!20}6.5 & \cellcolor{gray!20}11.6 & \cellcolor{gray!20}11.6 & \cellcolor{gray!20}11.6 & \cellcolor{gray!20}10.0 & \cellcolor{gray!20}9.0 & \cellcolor{gray!20}2.2 & \cellcolor{gray!20}8.0\\

\multicolumn{1}{l|}{} & Qwen2.5-Coder-1.5B-Instruct &41.1 (+16.1)  & 3.8 & 1.2 & 1.3 & 4.7 & 1.2 & 0.0 & 3.3 & 6.4 & 4.6 & 2.9\\

\multicolumn{1}{l|}{} &\cellcolor{gray!20}Qwen2.5-3B-Instruct &\cellcolor{gray!20}79.7 (+54.7)  &\cellcolor{gray!20}\underline{51.3} & \cellcolor{gray!20}\underline{50.6} & \cellcolor{gray!20}36.4 & \cellcolor{gray!20}\underline{47.7} & \cellcolor{gray!20}48.8 & \cellcolor{gray!20}45.4 & \cellcolor{gray!20}45.6 & \cellcolor{gray!20}41.0 & \cellcolor{gray!20}39.8 & \cellcolor{gray!20}45.2 \\

\multicolumn{1}{l|}{} & Qwen2.5-1.5B-Instruct &82.1 (+57.1)  &28.8 & 45.9 & 39.0 & 29.1 & 48.8 & 34.9 & 43.3 & 26.9 & 43.2 & 37.8\\

\multicolumn{1}{l|}{} &\cellcolor{gray!20}deepseek-coder-1.3b-instruct &\cellcolor{gray!20}27.5 (+2.5)  &\cellcolor{gray!20}0.0 & \cellcolor{gray!20}0.0 & \cellcolor{gray!20}0.0 & \cellcolor{gray!20}0.0 & \cellcolor{gray!20}0.0 & \cellcolor{gray!20}0.0 & \cellcolor{gray!20}0.0 & \cellcolor{gray!20}0.0 & \cellcolor{gray!20}0.0 & \cellcolor{gray!20}0.0 \\

\multicolumn{1}{l|}{} & DeepSeek-R1-Distill-Qwen-1.5B &25.1 (+0.1)  & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0\\

\multicolumn{1}{l|}{} &\cellcolor{gray!20}Falcon3-3B-Instruct &\cellcolor{gray!20}68.2 (+43.2)  &\cellcolor{gray!20}10.0 & \cellcolor{gray!20}23.5 & \cellcolor{gray!20}15.6 & \cellcolor{gray!20}20.9 & \cellcolor{gray!20}26.7 & \cellcolor{gray!20}19.8 & \cellcolor{gray!20}31.1 & \cellcolor{gray!20}15.4 & \cellcolor{gray!20}12.5 & \cellcolor{gray!20}19.5\\

\multicolumn{1}{l|}{} & Falcon3-1B-Instruct &27.9 (+2.9)  & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0\\

\multicolumn{1}{l|}{} & \cellcolor{gray!20}Phi-3-mini-128k-instruct &\cellcolor{gray!20}83.1 (+58.1)  &\cellcolor{gray!20}41.3 & \cellcolor{gray!20}38.8 & \cellcolor{gray!20}\underline{51.9} & \cellcolor{gray!20}31.4 & \cellcolor{gray!20}\underline{50.0} & \cellcolor{gray!20}\underline{54.7} & \cellcolor{gray!20}\underline{47.8} & \cellcolor{gray!20}\underline{47.4} & \cellcolor{gray!20}\underline{50.0} & \cellcolor{gray!20}\underline{45.9}\\

\multicolumn{1}{l|}{} & Yi-Coder-1.5B-Chat &35.1 (+10.1)  & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0\\

\multicolumn{1}{l|}{} &\cellcolor{gray!20}granite-3b-code-instruct-128k &\cellcolor{gray!20}41.1 (+16.1)  &\cellcolor{gray!20}2.5 & \cellcolor{gray!20}1.2 & \cellcolor{gray!20}1.3 & \cellcolor{gray!20}3.5 & \cellcolor{gray!20}2.3 & \cellcolor{gray!20}0.0 & \cellcolor{gray!20}1.1 & \cellcolor{gray!20}5.1 & \cellcolor{gray!20}1.1 & \cellcolor{gray!20}2.0 \\

\multicolumn{1}{l|}{} & granite-3.0-3b-a800m-instruct &62.3 (+37.3)  &2.5 & 2.4 & 1.3 & 2.3 & 3.5 & 1.2 & 3.3 & 2.6 & 3.4 & 2.5 \\

\multicolumn{1}{l|}{} & \cellcolor{gray!20}granite-3.0-2b-instruct &\cellcolor{gray!20}64.3 (+39.3)  &\cellcolor{gray!20}15.0 & \cellcolor{gray!20}15.3 & \cellcolor{gray!20}15.6 & \cellcolor{gray!20}19.8 & \cellcolor{gray!20}12.8 & \cellcolor{gray!20}11.6 & \cellcolor{gray!20}20.0 & \cellcolor{gray!20}12.8 & \cellcolor{gray!20}4.5 & \cellcolor{gray!20}14.2 \\

\multicolumn{1}{l|}{} & EXAONE-3.5-2.4B-Instruct &73.2 (+48.2)  & 10.0 & 38.8 & 31.2 & 24.4 & 24.4 & 22.1 & 38.9 & 33.3 & 17.0 & 26.7 \\

\multicolumn{1}{l|}{} & \cellcolor{gray!20}internlm2\_5-1\_8b-chat &\cellcolor{gray!20}45.7 (+20.7)  &\cellcolor{gray!20}0.0 & \cellcolor{gray!20}1.2 & \cellcolor{gray!20}1.3 & \cellcolor{gray!20}5.8 & \cellcolor{gray!20}2.3 & \cellcolor{gray!20}1.2 & \cellcolor{gray!20}2.2 & \cellcolor{gray!20}2.6 & \cellcolor{gray!20}0.0 & \cellcolor{gray!20}1.8 \\

\multicolumn{1}{l|}{} & stable-code-instruct-3b &34.7 (+9.7) &1.3 & 1.2 & 1.3 & 2.3 & 1.2 & 0.0 & 4.4 & 2.6 & 0.0 & 1.6 \\

\hline
\multicolumn{1}{l|}{\multirow{18}{*}{$\leq$9B}} & \cellcolor{gray!20}CodeLlama-7b-Instruct-hf &\cellcolor{gray!20}46.0 (+21.0) &\cellcolor{gray!20}3.8 & \cellcolor{gray!20}2.4 & \cellcolor{gray!20}1.3 & \cellcolor{gray!20}3.5 & \cellcolor{gray!20}2.3 & \cellcolor{gray!20}2.3 & \cellcolor{gray!20}7.8 & \cellcolor{gray!20}5.1 & \cellcolor{gray!20}2.3 & \cellcolor{gray!20}3.4 \\

\multicolumn{1}{l|}{} & Llama-3.1-8B-Instruct &85.4 (+60.4) & 45.0 & 55.3 & 63.6 & \underline{55.8} & 52.3 & 57.0 & \underline{57.8} & 53.8 & 47.7 & 54.3 \\

\multicolumn{1}{l|}{} & \cellcolor{gray!20}codegemma-1.1-7b-it  &\cellcolor{gray!20}64.7 (+39.7)
&\cellcolor{gray!20}15.0 & \cellcolor{gray!20}17.6 & \cellcolor{gray!20}13.0 & \cellcolor{gray!20}15.1 & \cellcolor{gray!20}18.6 & \cellcolor{gray!20}15.1 & \cellcolor{gray!20}17.8 & \cellcolor{gray!20}14.1 & \cellcolor{gray!20}9.1 & \cellcolor{gray!20}15.0 \\

\multicolumn{1}{l|}{} & gemma-2-9b-it &85.0 (+60.0) &48.8 & 49.4 & 55.8 & 44.2 & 44.2 & 45.3 & 48.9 & 52.6 & 56.8 & 49.6 \\

\multicolumn{1}{l|}{} & \cellcolor{gray!20}Qwen2.5-Coder-7B-Instruct &\cellcolor{gray!20}86.8 (+61.8) &\cellcolor{gray!20}48.8 & \cellcolor{gray!20}\underline{57.6} & \cellcolor{gray!20}62.3 & \cellcolor{gray!20}54.7 & \cellcolor{gray!20}\underline{62.8} & \cellcolor{gray!20}50.0 & \cellcolor{gray!20}51.1 & \cellcolor{gray!20}53.8 & \cellcolor{gray!20}55.7 & \cellcolor{gray!20}55.2\\

\multicolumn{1}{l|}{} & Qwen2.5-7B-Instruct &85.6 (+60.6) &51.3 & 45.9 & 55.8 & 47.7 & 54.7 & 52.3 & 51.1 & 52.6 & 53.4 & 51.6 \\

\multicolumn{1}{l|}{} & \cellcolor{gray!20}Marco-o1 &\cellcolor{gray!20}87.9 (+62.9)
&\cellcolor{gray!20}60.0 & \cellcolor{gray!20}51.8 & \cellcolor{gray!20}\underline{67.5} & \cellcolor{gray!20}53.5 & \cellcolor{gray!20}\underline{62.8} & \cellcolor{gray!20}55.8 & \cellcolor{gray!20}52.2 & \cellcolor{gray!20}\underline{62.8} & \cellcolor{gray!20}56.8 & \cellcolor{gray!20}58.1 \\

\multicolumn{1}{l|}{} & deepseek-coder-7b-instruct-v1.5 &62.3 (+37.3) & 6.3 & 8.2 & 9.1 & 16.3 & 11.6 & 12.8 & 7.8 & 17.9 & 12.5 & 11.4 \\

\multicolumn{1}{l|}{} & \cellcolor{gray!20}deepseek-llm-7b-chat &\cellcolor{gray!20}51.5 (+26.5) 
&\cellcolor{gray!20}0.0 & \cellcolor{gray!20}2.4 & \cellcolor{gray!20}3.9 & \cellcolor{gray!20}7.0 & \cellcolor{gray!20}7.0 & \cellcolor{gray!20}5.8 & \cellcolor{gray!20}5.6 & \cellcolor{gray!20}11.5 & \cellcolor{gray!20}4.5 & \cellcolor{gray!20}5.3 \\

\multicolumn{1}{l|}{} & DeepSeek-R1-Distill-Qwen-7B &26.5 (+1.5) & 0.0 & 0.0 & 0.0 & 1.2 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.1\\

\multicolumn{1}{l|}{} & \cellcolor{gray!20}DeepSeek-R1-Distill-Llama-8B &\cellcolor{gray!20}49.8 (+24.8) &\cellcolor{gray!20}5.0 & \cellcolor{gray!20}4.7 & \cellcolor{gray!20}5.2 & \cellcolor{gray!20}8.1 & \cellcolor{gray!20}5.8 & \cellcolor{gray!20}3.5 & \cellcolor{gray!20}10.0 & \cellcolor{gray!20}9.0 & \cellcolor{gray!20}10.2 & \cellcolor{gray!20}6.8 \\

\multicolumn{1}{l|}{} & Falcon3-7B-Instruct &73.5 (+48.5) & 42.5 & 41.2 & 27.3 & 41.9 & 37.2 & 29.1 & 34.4 & 24.4 & 39.8 & 35.3\\

\multicolumn{1}{l|}{} & \cellcolor{gray!20}Baichuan2-7B-Chat &\cellcolor{gray!20}37.7 (+12.7) 
&\cellcolor{gray!20}0.0 & \cellcolor{gray!20}1.2 & \cellcolor{gray!20}0.0 & \cellcolor{gray!20}4.7 & \cellcolor{gray!20}0.0 & \cellcolor{gray!20}1.2 & \cellcolor{gray!20}3.3 & \cellcolor{gray!20}1.3 & \cellcolor{gray!20}2.3 & \cellcolor{gray!20}1.5 \\

\multicolumn{1}{l|}{} & Yi-Coder-9B-Chat &78.5 (+53.5) &32.5 & 40.0 & 33.8 & 37.2 & 26.7 & 31.4 & 27.8 & 37.2 & 30.7 & 33.0\\

\multicolumn{1}{l|}{} & \cellcolor{gray!20}Yi-1.5-9B-Chat &\cellcolor{gray!20}87.9 (+62.9) 
&\cellcolor{gray!20}\underline{62.5} & \cellcolor{gray!20}55.3 & \cellcolor{gray!20}59.7 & \cellcolor{gray!20}\underline{55.8} & \cellcolor{gray!20}55.8 & \cellcolor{gray!20}\underline{66.3} & \cellcolor{gray!20}\underline{57.8} & \cellcolor{gray!20}56.4 & \cellcolor{gray!20}\underline{60.2} & \cellcolor{gray!20}\underline{58.9} \\

\multicolumn{1}{l|}{} & granite-8b-code-instruct-128k &72.5 (+47.5) & 8.8 & 12.9 & 15.6 & 14.0 & 9.3 & 19.8 & 20.0 & 26.9 & 14.8 & 15.8 \\

\multicolumn{1}{l|}{} & \cellcolor{gray!20}granite-3.0-8b-instruct &\cellcolor{gray!20}80.6 (+55.6) &\cellcolor{gray!20}20.0 & \cellcolor{gray!20}25.9 & \cellcolor{gray!20}28.6 & \cellcolor{gray!20}31.4 & \cellcolor{gray!20}31.4 & \cellcolor{gray!20}19.8 & \cellcolor{gray!20}26.7 & \cellcolor{gray!20}19.2 & \cellcolor{gray!20}25.0 & \cellcolor{gray!20}25.3 \\

\multicolumn{1}{l|}{} & EXAONE-3.5-7.8B-Instruct &87.1 (+62.1) & 57.5 & 54.1 & 59.7 & \underline{55.8} & 59.3 & 58.1 & \underline{57.8} & 52.6 & 58.0 & 57.0 \\

\hline
\multicolumn{1}{l|}{\multirow{14}{*}{$\leq$16B}} & \cellcolor{gray!20}CodeLlama-13b-Instruct-hf &\cellcolor{gray!20}65.9 (+40.9) 
&\cellcolor{gray!20}7.5 & \cellcolor{gray!20}7.1 &\cellcolor{gray!20}9.1 & \cellcolor{gray!20}10.5 & \cellcolor{gray!20}5.8 & \cellcolor{gray!20}11.6 & \cellcolor{gray!20}13.3 & \cellcolor{gray!20}10.3 & \cellcolor{gray!20}14.8 & \cellcolor{gray!20}10.0 \\

\multicolumn{1}{l|}{} & Qwen2.5-Coder-14B-Instruct &88.1 (+63.1) & 55.0 & 45.9 & 59.7 & 51.2 & 65.1 & 55.8 & 56.7 & 53.8 & 62.5 & 56.2 \\

\multicolumn{1}{l|}{} & \cellcolor{gray!20}Qwen2.5-14B-Instruct &\cellcolor{gray!20}96.3 (+71.3) 
&\cellcolor{gray!20}\underline{83.8} & \cellcolor{gray!20}\underline{84.7} & \cellcolor{gray!20}83.1 & \cellcolor{gray!20}\underline{80.2} & \cellcolor{gray!20}\underline{82.6} & \cellcolor{gray!20}\underline{84.9} & \cellcolor{gray!20}\underline{81.1} & \cellcolor{gray!20}73.1 & \cellcolor{gray!20}\underline{84.1} & \cellcolor{gray!20}\underline{81.9} \\

\multicolumn{1}{l|}{} & DeepSeek-Coder-V2-Lite-Instruct &57.4 (+32.4) &15.0 & 10.6 & 5.2 & 15.1 & 15.1 & 15.1 & 10.0 & 19.2 & 10.2 & 12.8 \\

\multicolumn{1}{l|}{} & \cellcolor{gray!20}DeepSeek-V2-Lite-Chat &\cellcolor{gray!20}66.9 (+41.9) 
&\cellcolor{gray!20}28.8 & \cellcolor{gray!20}23.5 & \cellcolor{gray!20}15.6 & \cellcolor{gray!20}14.0 & \cellcolor{gray!20}23.3 & \cellcolor{gray!20}18.6 & \cellcolor{gray!20}20.0 & \cellcolor{gray!20}21.8 & \cellcolor{gray!20}19.3 & \cellcolor{gray!20}20.5 \\

\multicolumn{1}{l|}{} & DeepSeek-R1-Distill-Qwen-14B &91.5 (+66.5) & 66.3 & 63.5 & 76.6 & 65.1 & 67.4 & 70.9 & 73.3 & 45.0 & 72.7 & 66.8 \\

\multicolumn{1}{l|}{} & \cellcolor{gray!20}falcon-11B &\cellcolor{gray!20}45.4 (+20.4) 
&\cellcolor{gray!20}12.5 & \cellcolor{gray!20}5.9 & \cellcolor{gray!20}3.9 & \cellcolor{gray!20}8.1 & \cellcolor{gray!20}3.5 & \cellcolor{gray!20}9.3 & \cellcolor{gray!20}8.9 & \cellcolor{gray!20}14.1 & \cellcolor{gray!20}6.8 & \cellcolor{gray!20}8.1 \\

\multicolumn{1}{l|}{} & Falcon3-10B-Instruct &69.5 (+44.5) & 30.0 & 23.5 & 18.2 & 15.1 & 25.6 & 7.0 & 20.0 & 11.5 & 11.4 & 18.0 \\

\multicolumn{1}{l|}{} & \cellcolor{gray!20}Baichuan2-13B-Chat &\cellcolor{gray!20}30.3 (+5.3) 
&\cellcolor{gray!20}0.0 & \cellcolor{gray!20}0.0 & \cellcolor{gray!20}1.3 & \cellcolor{gray!20}1.2 & \cellcolor{gray!20}0.0 & \cellcolor{gray!20}1.2 & \cellcolor{gray!20}1.1 & \cellcolor{gray!20}1.3 & \cellcolor{gray!20}0.0 & \cellcolor{gray!20}0.7 \\

\multicolumn{1}{l|}{} & WizardLM-13B-V1.2 &38.3 (+13.3) & 6.3 & 3.5 & 0.0 & 10.5 & 1.2 & 5.8 & 7.8 & 3.8 & 2.3 & 4.6 \\

\multicolumn{1}{l|}{} & \cellcolor{gray!20}Phi-3-medium-128k-instruct &\cellcolor{gray!20}84.1 (+59.1)
& \cellcolor{gray!20}53.8 & \cellcolor{gray!20}41.2 & \cellcolor{gray!20}49.4 & \cellcolor{gray!20}47.7 & \cellcolor{gray!20}57.0 & \cellcolor{gray!20}50.0 & \cellcolor{gray!20}55.6 & \cellcolor{gray!20}47.4 & \cellcolor{gray!20}55.7 & \cellcolor{gray!20}50.8 \\

\multicolumn{1}{l|}{} & phi-4 &94.5 (+69.5) & 75.0 & 77.6 & \underline{85.7} & 73.3 & 81.4 & 80.2 & 75.6 & \underline{75.6} & 72.7 & 77.5 \\

\multicolumn{1}{l|}{} & \cellcolor{gray!20}starcoder2-15b-instruct-v0.1 &\cellcolor{gray!20}64.5 (+39.5) 
&\cellcolor{gray!20}15.0 & \cellcolor{gray!20}12.9 & \cellcolor{gray!20}20.8 & \cellcolor{gray!20}14.0 & \cellcolor{gray!20}8.1 & \cellcolor{gray!20}15.1 & \cellcolor{gray!20}17.8 & \cellcolor{gray!20}20.5 & \cellcolor{gray!20}19.3 & \cellcolor{gray!20}15.9 \\

\multicolumn{1}{l|}{} & Mistral-Nemo-Instruct-2407 &85.2 (+60.2) & 53.8 & 52.9 & 55.8 & 50.0 & 58.1 & 48.8 & 48.9 & 48.7 & 58.0 & 52.8 \\

\hline
\multicolumn{1}{l|}{\multirow{13}{*}{$\leq$34B}} & \cellcolor{gray!20}CodeLlama-34b-Instruct-hf &\cellcolor{gray!20}70.8 (+45.8) 
&\cellcolor{gray!20}6.3 & \cellcolor{gray!20}10.6 & \cellcolor{gray!20}14.3 & \cellcolor{gray!20}10.5 & \cellcolor{gray!20}8.1 & \cellcolor{gray!20}12.8 & \cellcolor{gray!20}5.6 & \cellcolor{gray!20}14.1 & \cellcolor{gray!20}15.9 & \cellcolor{gray!20}10.9 \\

\multicolumn{1}{l|}{} & gemma-2-27b-it &91.4 (+66.4) & 67.5 & 68.2 & 64.9 & 67.4 & 69.8 & 64.0 & 67.8 & 61.5 & 60.2 & 65.7\\

\multicolumn{1}{l|}{} & \cellcolor{gray!20}Qwen2.5-Coder-32B-Instruct &\cellcolor{gray!20}97.0 (+72.0) &\cellcolor{gray!20}87.5 & \cellcolor{gray!20}80.0 & \cellcolor{gray!20}90.9 & \cellcolor{gray!20}89.5 & \cellcolor{gray!20}\underline{\textbf{93.0}} & \cellcolor{gray!20}\underline{86.0} & \cellcolor{gray!20}82.2 & \cellcolor{gray!20}78.2 & \cellcolor{gray!20}84.1 & \cellcolor{gray!20}85.7 \\

\multicolumn{1}{l|}{} & Qwen2.5-32B-Instruct &97.2 (+72.2) & \underline{90.0} & \underline{89.4} & \underline{\textbf{96.1}} & \underline{\textbf{90.7}} & 86.0 & \underline{86.0} & \underline{\textbf{92.2}} & \underline{85.9} & \underline{88.6} & \underline{89.5} \\

\multicolumn{1}{l|}{} & \cellcolor{gray!20}QwQ-32B &\cellcolor{gray!20}93.7 (+68.7) 
&\cellcolor{gray!20}68.8 & \cellcolor{gray!20}71.8 & \cellcolor{gray!20}89.6 & \cellcolor{gray!20}75.6 & \cellcolor{gray!20}76.7 & \cellcolor{gray!20}76.7 & \cellcolor{gray!20}82.2 & \cellcolor{gray!20}70.5 & \cellcolor{gray!20}83.0 & \cellcolor{gray!20}77.2 \\

\multicolumn{1}{l|}{} & Sky-T1-32B-Preview &95.3 (+70.3) &78.8 & 82.4 & 90.9 & 76.7 & 80.2 & 81.4 & 85.6 & 76.9 & 84.1 & 81.9 \\

\multicolumn{1}{l|}{} & \cellcolor{gray!20}deepseek-coder-33b-instruct &\cellcolor{gray!20}50.3 (+25.3) &\cellcolor{gray!20}5.0 & \cellcolor{gray!20}4.7 & \cellcolor{gray!20}2.6 & \cellcolor{gray!20}12.8 & \cellcolor{gray!20}3.5 & \cellcolor{gray!20}8.1 & \cellcolor{gray!20}13.3 & \cellcolor{gray!20}19.2 & \cellcolor{gray!20}11.4 & \cellcolor{gray!20}9.0\\

\multicolumn{1}{l|}{} & DeepSeek-R1-Distill-Qwen-32B &92.2 (+67.2) & 76.3 & 71.8 & 83.1 & 75.6 & 74.4 & 79.1 & 82.2 & 67.9 & 77.3 & 76.4 \\

\multicolumn{1}{l|}{} & \cellcolor{gray!20}Yi-1.5-34B-Chat &\cellcolor{gray!20}90.6 (+65.6) 
& \cellcolor{gray!20}56.3 & \cellcolor{gray!20}61.2 & \cellcolor{gray!20}48.1 & \cellcolor{gray!20}52.3 & \cellcolor{gray!20}62.8 & \cellcolor{gray!20}52.3 & \cellcolor{gray!20}61.1 & \cellcolor{gray!20}57.7 & \cellcolor{gray!20}61.4 & \cellcolor{gray!20}57.0 \\

\multicolumn{1}{l|}{} & Mistral-Small-Instruct-2409 &89.4 (+64.4) & 42.5 & 64.7 & 66.2 & 57.0 & 65.1 & 61.6 & 67.8 & 60.3 & 55.7 & 60.1 \\

\multicolumn{1}{l|}{} & \cellcolor{gray!20}granite-34b-code-instruct-8k &\cellcolor{gray!20}75.8 (+50.8) & \cellcolor{gray!20}15.0 & \cellcolor{gray!20}16.5 & \cellcolor{gray!20}13.0 & \cellcolor{gray!20}23.3 & \cellcolor{gray!20}18.6 & \cellcolor{gray!20}12.8 & \cellcolor{gray!20}25.6 & \cellcolor{gray!20}29.5 & \cellcolor{gray!20}19.3 & \cellcolor{gray!20}19.3 \\

\multicolumn{1}{l|}{} & internlm2\_5-20b-chat &93.1 (+68.1) & 75.0 & 71.8 & 72.7 & 64.0 & 74.4 & 74.4 & 73.3 & 62.8 & 68.2 & 70.7\\

\multicolumn{1}{l|}{} & \cellcolor{gray!20}EXAONE-3.5-32B-Instruct &\cellcolor{gray!20}91.5 (+66.5) & \cellcolor{gray!20}76.3 & \cellcolor{gray!20}67.1 & \cellcolor{gray!20}80.5 & \cellcolor{gray!20}60.5 & \cellcolor{gray!20}67.4 & \cellcolor{gray!20}67.4 & \cellcolor{gray!20}70.0 & \cellcolor{gray!20}65.4 & \cellcolor{gray!20}70.5 & \cellcolor{gray!20}69.4 \\

\hline
\multicolumn{1}{l|}{\multirow{9}{*}{$\leq$72B}} &CodeLlama-70b-Instruct-hf &76.3 (+51.3) & 22.5 & 35.3 & 35.1 & 26.7 & 33.7 & 41.9 & 30.0 & 32.1 & 37.5 & 32.7 \\

\multicolumn{1}{l|}{} & \cellcolor{gray!20}Llama-3.1-70B-Instruct &\cellcolor{gray!20}93.5 (+68.5) 
&\cellcolor{gray!20}83.8 & \cellcolor{gray!20}67.1 & \cellcolor{gray!20}75.3 & \cellcolor{gray!20}74.4 & \cellcolor{gray!20}80.2 & \cellcolor{gray!20}81.4 & \cellcolor{gray!20}81.1 & \cellcolor{gray!20}65.4 & \cellcolor{gray!20}81.8 & \cellcolor{gray!20}76.7 \\

\multicolumn{1}{l|}{} & Llama-3.3-70B-Instruct &94.0 (+69.0) & 78.8 & 71.8 & 80.5 & 79.1 & 75.6 & 81.4 & 84.4 & 67.9 & 83.0 & 78.0 \\

\multicolumn{1}{l|}{} & \cellcolor{gray!20}Qwen2.5-72B-Instruct  &\cellcolor{gray!20}98.5 (+73.5)
&\cellcolor{gray!20}\underline{\textbf{92.5}} & \cellcolor{gray!20}\underline{\textbf{94.1}} & \cellcolor{gray!20}\underline{89.6} & \cellcolor{gray!20}\underline{89.5} & \cellcolor{gray!20}\underline{90.7} &\cellcolor{gray!20}\underline{\textbf{93.0}} & \cellcolor{gray!20}\underline{88.9} & \cellcolor{gray!20}\underline{\textbf{89.7}} & \cellcolor{gray!20}\underline{\textbf{89.8}} & \cellcolor{gray!20}\underline{\textbf{90.9}} \\

\multicolumn{1}{l|}{} & deepseek-llm-67b-chat &79.5 (+54.5) & 48.8 & 34.1 & 41.6 & 52.3 & 46.5 & 50.0 & 54.4 & 48.7 & 46.6 & 47.0 \\

\multicolumn{1}{l|}{} & \cellcolor{gray!20}DeepSeek-R1-Distill-Llama-70B &\cellcolor{gray!20}91.7 (+66.7) &\cellcolor{gray!20}58.8 & \cellcolor{gray!20}64.7 & \cellcolor{gray!20}70.1 & \cellcolor{gray!20}67.4 & \cellcolor{gray!20}73.3 & \cellcolor{gray!20}75.6 & \cellcolor{gray!20}74.4 & \cellcolor{gray!20}64.1 & \cellcolor{gray!20}70.5 & \cellcolor{gray!20}68.8 \\

\multicolumn{1}{l|}{} & WizardLM-70B-V1.0 &83.5 (+58.5) & 53.8 & 41.2 & 48.1 & 50.0 & 53.5 & 55.8 & 47.8 & 50.0 & 40.9 & 49.0 \\

\multicolumn{1}{l|}{} & \cellcolor{gray!20}K2-Chat &\cellcolor{gray!20}88.3 (+63.3) 
&\cellcolor{gray!20}63.8 & \cellcolor{gray!20}58.8 & \cellcolor{gray!20}74.0 & \cellcolor{gray!20}61.6 & \cellcolor{gray!20}64.0 & \cellcolor{gray!20}60.5 & \cellcolor{gray!20}64.4 & \cellcolor{gray!20}60.3 & \cellcolor{gray!20}47.7 & \cellcolor{gray!20}61.7 \\

\multicolumn{1}{l|}{} & falcon-40b-instruct &45.4 (+20.4) &1.3 & 4.7 & 5.2 & 5.8 & 2.3 & 2.3 & 7.8 & 6.4 & 2.3 & 4.2 \\ 

\hlineB{2.7}
\multicolumn{13}{l}{\textbf{PPA:} Proportion of Plurarity Agreement, \textbf{Best Score Overall}, \underline{Best Score within Scale}}
\end{tabular}
